Log-Likelihood Loss for Semantic Compression

We study lossy source coding under a distortion measure defined by the negative log-likelihood induced by a prescribed conditional distribution $P_{X|U}$. This \emph{log-likelihood distortion} models compression settings in which the reconstruction is a semantic representation from which the source can be probabilistically generated, rather than a pointwise approximation. We formulate the corresponding rate-distortion problem and characterize fundamental properties of the resulting rate-distortion function, including its connections to lossy compression under log-loss, classical rate-distortion problems with arbitrary distortion measures, and rate-distortion with perfect perception.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.6, transform shape]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(0.9in,0.542in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.944484343805628,
xlabel style={font=\color{white!17!black}},
xlabel={\LARGE{Distortion}},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!17!black}},
ylabel={\LARGE{Rate}},
axis background/.style={fill=white},
title style={font=\color{white!19!black}},
title={\LARGE{Rate Distortion Functions: $R_{\ell\mkern-2mu\ell}$ vs $R_{\ell}$ }},
legend style={at={(0.96,0.96)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.000630076280057123	nan\\
0.00126015256011425	nan\\
0.00189022884017137	nan\\
0.00252030512022849	nan\\
0.00315038140028562	nan\\
0.00378045768034274	nan\\
0.00441053396039986	nan\\
0.00504061024045699	nan\\
0.00567068652051411	nan\\
0.00630076280057123	nan\\
0.00693083908062836	nan\\
0.00756091536068548	nan\\
0.0081909916407426	nan\\
0.00882106792079973	nan\\
0.00945114420085685	nan\\
0.010081220480914	nan\\
0.0107112967609711	nan\\
0.0113413730410282	nan\\
0.0119714493210853	nan\\
0.0126015256011425	nan\\
0.0132316018811996	nan\\
0.0138616781612567	nan\\
0.0144917544413138	nan\\
0.015121830721371	nan\\
0.0157519070014281	nan\\
0.0163819832814852	nan\\
0.0170120595615423	nan\\
0.0176421358415995	nan\\
0.0182722121216566	nan\\
0.0189022884017137	nan\\
0.0195323646817708	nan\\
0.020162440961828	nan\\
0.0207925172418851	nan\\
0.0214225935219422	nan\\
0.0220526698019993	nan\\
0.0226827460820564	nan\\
0.0233128223621136	nan\\
0.0239428986421707	nan\\
0.0245729749222278	nan\\
0.0252030512022849	nan\\
0.0258331274823421	nan\\
0.0264632037623992	nan\\
0.0270932800424563	nan\\
0.0277233563225134	nan\\
0.0283534326025706	nan\\
0.0289835088826277	nan\\
0.0296135851626848	nan\\
0.0302436614427419	nan\\
0.030873737722799	nan\\
0.0315038140028562	nan\\
0.0321338902829133	nan\\
0.0327639665629704	nan\\
0.0333940428430275	nan\\
0.0340241191230847	nan\\
0.0346541954031418	nan\\
0.0352842716831989	nan\\
0.035914347963256	nan\\
0.0365444242433132	nan\\
0.0371745005233703	nan\\
0.0378045768034274	nan\\
0.0384346530834845	nan\\
0.0390647293635417	nan\\
0.0396948056435988	nan\\
0.0403248819236559	nan\\
0.040954958203713	nan\\
0.0415850344837701	nan\\
0.0422151107638273	nan\\
0.0428451870438844	nan\\
0.0434752633239415	nan\\
0.0441053396039986	nan\\
0.0447354158840558	nan\\
0.0453654921641129	nan\\
0.04599556844417	nan\\
0.0466256447242271	nan\\
0.0472557210042843	nan\\
0.0478857972843414	nan\\
0.0485158735643985	nan\\
0.0491459498444556	nan\\
0.0497760261245127	nan\\
0.0504061024045699	nan\\
0.051036178684627	nan\\
0.0516662549646841	nan\\
0.0522963312447412	nan\\
0.0529264075247984	nan\\
0.0535564838048555	nan\\
0.0541865600849126	nan\\
0.0548166363649697	nan\\
0.0554467126450269	nan\\
0.056076788925084	nan\\
0.0567068652051411	nan\\
0.0573369414851982	nan\\
0.0579670177652554	nan\\
0.0585970940453125	nan\\
0.0592271703253696	nan\\
0.0598572466054267	nan\\
0.0604873228854838	nan\\
0.061117399165541	nan\\
0.0617474754455981	nan\\
0.0623775517256552	nan\\
0.0630076280057123	nan\\
0.0636377042857695	nan\\
0.0642677805658266	nan\\
0.0648978568458837	nan\\
0.0655279331259408	nan\\
0.066158009405998	nan\\
0.0667880856860551	nan\\
0.0674181619661122	nan\\
0.0680482382461693	nan\\
0.0686783145262265	nan\\
0.0693083908062836	nan\\
0.0699384670863407	nan\\
0.0705685433663978	nan\\
0.0711986196464549	nan\\
0.0718286959265121	nan\\
0.0724587722065692	nan\\
0.0730888484866263	nan\\
0.0737189247666834	nan\\
0.0743490010467406	nan\\
0.0749790773267977	nan\\
0.0756091536068548	nan\\
0.0762392298869119	nan\\
0.0768693061669691	nan\\
0.0774993824470262	nan\\
0.0781294587270833	nan\\
0.0787595350071404	nan\\
0.0793896112871976	nan\\
0.0800196875672547	nan\\
0.0806497638473118	nan\\
0.0812798401273689	nan\\
0.0819099164074261	nan\\
0.0825399926874832	nan\\
0.0831700689675403	nan\\
0.0838001452475974	nan\\
0.0844302215276545	nan\\
0.0850602978077117	nan\\
0.0856903740877688	nan\\
0.0863204503678259	nan\\
0.086950526647883	nan\\
0.0875806029279402	nan\\
0.0882106792079973	nan\\
0.0888407554880544	nan\\
0.0894708317681115	nan\\
0.0901009080481687	nan\\
0.0907309843282258	nan\\
0.0913610606082829	nan\\
0.09199113688834	nan\\
0.0926212131683971	nan\\
0.0932512894484543	nan\\
0.0938813657285114	nan\\
0.0945114420085685	nan\\
0.0951415182886256	nan\\
0.0957715945686828	nan\\
0.0964016708487399	nan\\
0.097031747128797	nan\\
0.0976618234088541	nan\\
0.0982918996889112	nan\\
0.0989219759689684	nan\\
0.0995520522490255	nan\\
0.100182128529083	nan\\
0.10081220480914	nan\\
0.101442281089197	nan\\
0.102072357369254	nan\\
0.102702433649311	nan\\
0.103332509929368	nan\\
0.103962586209425	nan\\
0.104592662489482	nan\\
0.10522273876954	nan\\
0.105852815049597	nan\\
0.106482891329654	nan\\
0.107112967609711	nan\\
0.107743043889768	nan\\
0.108373120169825	nan\\
0.109003196449882	nan\\
0.109633272729939	nan\\
0.110263349009997	nan\\
0.110893425290054	nan\\
0.111523501570111	nan\\
0.112153577850168	nan\\
0.112783654130225	nan\\
0.113413730410282	nan\\
0.114043806690339	nan\\
0.114673882970396	nan\\
0.115303959250454	nan\\
0.115934035530511	nan\\
0.116564111810568	nan\\
0.117194188090625	nan\\
0.117824264370682	nan\\
0.118454340650739	nan\\
0.119084416930796	nan\\
0.119714493210853	nan\\
0.120344569490911	nan\\
0.120974645770968	nan\\
0.121604722051025	nan\\
0.122234798331082	nan\\
0.122864874611139	nan\\
0.123494950891196	nan\\
0.124125027171253	nan\\
0.12475510345131	nan\\
0.125385179731368	nan\\
0.126015256011425	nan\\
0.126645332291482	nan\\
0.127275408571539	nan\\
0.127905484851596	nan\\
0.128535561131653	nan\\
0.12916563741171	nan\\
0.129795713691767	nan\\
0.130425789971825	nan\\
0.131055866251882	nan\\
0.131685942531939	nan\\
0.132316018811996	nan\\
0.132946095092053	nan\\
0.13357617137211	nan\\
0.134206247652167	nan\\
0.134836323932224	nan\\
0.135466400212282	nan\\
0.136096476492339	nan\\
0.136726552772396	nan\\
0.137356629052453	nan\\
0.13798670533251	nan\\
0.138616781612567	nan\\
0.139246857892624	nan\\
0.139876934172681	nan\\
0.140507010452739	nan\\
0.141137086732796	nan\\
0.141767163012853	nan\\
0.14239723929291	nan\\
0.143027315572967	nan\\
0.143657391853024	nan\\
0.144287468133081	nan\\
0.144917544413138	nan\\
0.145547620693196	nan\\
0.146177696973253	nan\\
0.14680777325331	nan\\
0.147437849533367	nan\\
0.148067925813424	nan\\
0.148698002093481	nan\\
0.149328078373538	nan\\
0.149958154653595	nan\\
0.150588230933653	nan\\
0.15121830721371	nan\\
0.151848383493767	nan\\
0.152478459773824	0.80915681452707\\
0.153108536053881	0.806769746538479\\
0.153738612333938	0.804556434382893\\
0.154368688613995	0.802449703679094\\
0.154998764894052	0.800420338286848\\
0.155628841174109	0.798451796635503\\
0.156258917454167	0.796533398621129\\
0.156888993734224	0.794657669084353\\
0.157519070014281	0.792819079845449\\
0.158149146294338	0.791013375201135\\
0.158779222574395	0.789237177224621\\
0.159409298854452	0.787487739223129\\
0.160039375134509	0.7857627837229\\
0.160669451414566	0.78406039158171\\
0.161299527694624	0.782378923519078\\
0.161929603974681	0.780716963015994\\
0.162559680254738	0.779073273768868\\
0.163189756534795	0.777446767335759\\
0.163819832814852	0.775836478093744\\
0.164449909094909	0.774241543551774\\
0.165079985374966	0.77266118865946\\
0.165710061655023	0.771094713146552\\
0.166340137935081	0.769541481194868\\
0.166970214215138	0.768000912929012\\
0.167600290495195	0.766472477342297\\
0.168230366775252	0.764955686367443\\
0.168860443055309	0.763450089869434\\
0.169490519335366	0.761955271387937\\
0.170120595615423	0.760470844494034\\
0.17075067189548	0.758996449654324\\
0.171380748175538	0.757531751517022\\
0.172010824455595	0.756076436551364\\
0.172640900735652	0.754630210984637\\
0.173270977015709	0.753192798991346\\
0.173901053295766	0.751763941097137\\
0.174531129575823	0.750343392766553\\
0.17516120585588	0.748930923148897\\
0.175791282135937	0.747526313960665\\
0.176421358415995	0.74612935848646\\
0.177051434696052	0.744739860683089\\
0.177681510976109	0.743357634373847\\
0.178311587256166	0.741982502521931\\
0.178941663536223	0.740614296573483\\
0.17957173981628	0.739252855862142\\
0.180201816096337	0.737898027068039\\
0.180831892376394	0.736549663725178\\
0.181461968656452	0.735207625771901\\
0.182092044936509	0.733871779139815\\
0.182722121216566	0.732541995377184\\
0.183352197496623	0.731218151303214\\
0.18398227377668	0.729900128690148\\
0.184612350056737	0.728587813970426\\
0.185242426336794	0.727281097966482\\
0.185872502616851	0.725979875641034\\
0.186502578896909	0.724684045865966\\
0.187132655176966	0.723393511208094\\
0.187762731457023	0.722108177730307\\
0.18839280773708	0.72082795480673\\
0.189022884017137	0.719552754950688\\
0.189652960297194	0.718282493654391\\
0.190283036577251	0.717017089239342\\
0.190913112857308	0.715756462716611\\
0.191543189137366	0.714500537656151\\
0.192173265417423	0.713249240064446\\
0.19280334169748	0.712002498269845\\
0.193433417977537	0.710760242814971\\
0.194063494257594	0.709522406355682\\
0.194693570537651	0.708288923566086\\
0.195323646817708	0.707059731049167\\
0.195953723097765	0.705834767252606\\
0.196583799377822	0.704613972389435\\
0.19721387565788	0.703397288363176\\
0.197843951937937	0.702184658697154\\
0.198474028217994	0.700976028467694\\
0.199104104498051	0.699771344240948\\
0.199734180778108	0.698570554013098\\
0.200364257058165	0.697373607153717\\
0.200994333338222	0.696180454352083\\
0.20162440961828	0.694991047566255\\
0.202254485898337	0.693805339974738\\
0.202884562178394	0.692623285930571\\
0.203514638458451	0.691444840917684\\
0.204144714738508	0.690269961509401\\
0.204774791018565	0.689098605328945\\
0.205404867298622	0.687930731011819\\
0.206034943578679	0.686766298169984\\
0.206665019858737	0.685605267357686\\
0.207295096138794	0.684447600038874\\
0.207925172418851	0.683293258556097\\
0.208555248698908	0.682142206100803\\
0.209185324978965	0.680994406684964\\
0.209815401259022	0.679849825113949\\
0.210445477539079	0.678708426960583\\
0.211075553819136	0.677570178540321\\
0.211705630099193	0.676435046887485\\
0.212335706379251	0.675302999732502\\
0.212965782659308	0.674174005480093\\
0.213595858939365	0.673048033188365\\
0.214225935219422	0.671925052548758\\
0.214856011499479	0.670805033866802\\
0.215486087779536	0.669687948043651\\
0.216116164059593	0.668573766558346\\
0.21674624033965	0.667462461450774\\
0.217376316619708	0.666354005305296\\
0.218006392899765	0.665248371235001\\
0.218636469179822	0.664145532866566\\
0.219266545459879	0.66304546432568\\
0.219896621739936	0.661948140223029\\
0.220526698019993	0.660853535640784\\
0.22115677430005	0.659761626119598\\
0.221786850580107	0.658672387646076\\
0.222416926860165	0.65758579664069\\
0.223047003140222	0.656501829946136\\
0.223677079420279	0.655420464816096\\
0.224307155700336	0.6543416789044\\
0.224937231980393	0.653265450254567\\
0.22556730826045	0.652191757289702\\
0.226197384540507	0.651120578802743\\
0.226827460820564	0.650051893947039\\
0.227457537100622	0.648985682227245\\
0.228087613380679	0.64792192349052\\
0.228717689660736	0.646860597918021\\
0.229347765940793	0.645801686016667\\
0.22997784222085	0.644745168611182\\
0.230607918500907	0.643691026836392\\
0.231237994780964	0.642639242129762\\
0.231868071061021	0.641589796224181\\
0.232498147341079	0.64054267114097\\
0.233128223621136	0.639497849183104\\
0.233758299901193	0.638455312928653\\
0.23438837618125	0.637415045224421\\
0.235018452461307	0.636377029179781\\
0.235648528741364	0.635341248160693\\
0.236278605021421	0.634307685783908\\
0.236908681301478	0.633276325911345\\
0.237538757581536	0.632247152644626\\
0.238168833861593	0.631220150319787\\
0.23879891014165	0.630195303502129\\
0.239428986421707	0.629172596981229\\
0.240059062701764	0.628152015766089\\
0.240689138981821	0.627133545080426\\
0.241319215261878	0.626117170358096\\
0.241949291541935	0.625102877238647\\
0.242579367821993	0.624090651562996\\
0.24320944410205	0.623080479369225\\
0.243839520382107	0.622072346888497\\
0.244469596662164	0.621066240541083\\
0.245099672942221	0.620062146932491\\
0.245729749222278	0.61906005284971\\
0.246359825502335	0.618059945257549\\
0.246989901782392	0.617061811295073\\
0.24761997806245	0.616065638272136\\
0.248250054342507	0.615071413666005\\
0.248880130622564	0.614079125118073\\
0.249510206902621	0.613088760430656\\
0.250140283182678	0.612100307563871\\
0.250770359462735	0.611113754632601\\
0.251400435742792	0.610129089903531\\
0.252030512022849	0.60914630179226\\
0.252660588302906	0.608165378860487\\
0.253290664582964	0.607186309813272\\
0.253920740863021	0.606209083496354\\
0.254550817143078	0.605233688893545\\
0.255180893423135	0.604260115124188\\
0.255810969703192	0.603288351440669\\
0.256441045983249	0.602318387225995\\
0.257071122263306	0.601350211991435\\
0.257701198543363	0.600383815374206\\
0.258331274823421	0.599419187135227\\
0.258961351103478	0.598456317156912\\
0.259591427383535	0.597495195441032\\
0.260221503663592	0.596535812106611\\
0.260851579943649	0.595578157387882\\
0.261481656223706	0.594622221632284\\
0.262111732503763	0.593667995298508\\
0.26274180878382	0.59271546895459\\
0.263371885063878	0.59176463327604\\
0.264001961343935	0.590815479044021\\
0.264632037623992	0.589867997143565\\
0.265262113904049	0.588922178561829\\
0.265892190184106	0.587978014386393\\
0.266522266464163	0.587035495803592\\
0.26715234274422	0.586094614096885\\
0.267782419024277	0.585155360645261\\
0.268412495304335	0.584217726921681\\
0.269042571584392	0.583281704491552\\
0.269672647864449	0.582347285011232\\
0.270302724144506	0.58141446022657\\
0.270932800424563	0.580483221971477\\
0.27156287670462	0.579553562166527\\
0.272192952984677	0.578625472817584\\
0.272823029264734	0.577698946014462\\
0.273453105544792	0.576773973929615\\
0.274083181824849	0.575850548816844\\
0.274713258104906	0.574928663010046\\
0.275343334384963	0.574008308921971\\
0.27597341066502	0.573089479043022\\
0.276603486945077	0.572172165940066\\
0.277233563225134	0.571256362255275\\
0.277863639505191	0.570342060704992\\
0.278493715785249	0.569429254078612\\
0.279123792065306	0.568517935237495\\
0.279753868345363	0.567608097113896\\
0.28038394462542	0.566699732709911\\
0.281014020905477	0.565792835096456\\
0.281644097185534	0.564887397412251\\
0.282274173465591	0.563983412862839\\
0.282904249745648	0.563080874719611\\
0.283534326025706	0.562179776318857\\
0.284164402305763	0.561280111060834\\
0.28479447858582	0.560381872408851\\
0.285424554865877	0.559485053888371\\
0.286054631145934	0.558589649086129\\
0.286684707425991	0.557695651649273\\
0.287314783706048	0.556803055284511\\
0.287944859986105	0.555911853757281\\
0.288574936266163	0.555022040890935\\
0.28920501254622	0.554133610565935\\
0.289835088826277	0.553246556719073\\
0.290465165106334	0.552360873342688\\
0.291095241386391	0.551476554483918\\
0.291725317666448	0.550593594243948\\
0.292355393946505	0.549711986777283\\
0.292985470226562	0.548831726291029\\
0.29361554650662	0.547952807044187\\
0.294245622786677	0.547075223346961\\
0.294875699066734	0.546198969560078\\
0.295505775346791	0.545324040094118\\
0.296135851626848	0.54445042940886\\
0.296765927906905	0.543578132012635\\
0.297396004186962	0.542707142461692\\
0.298026080467019	0.541837455359576\\
0.298656156747077	0.540969065356516\\
0.299286233027134	0.540101967148822\\
0.299916309307191	0.539236155478294\\
0.300546385587248	0.538371625131643\\
0.301176461867305	0.537508370939915\\
0.301806538147362	0.536646387777936\\
0.302436614427419	0.535785670563752\\
0.303066690707476	0.53492621425809\\
0.303696766987534	0.534068013863827\\
0.304326843267591	0.533211064425457\\
0.304956919547648	0.532355361028583\\
0.305586995827705	0.531500898799402\\
0.306217072107762	0.530647672904212\\
0.306847148387819	0.529795678548913\\
0.307477224667876	0.528944910978532\\
0.308107300947933	0.52809536547674\\
0.30873737722799	0.527247037365388\\
0.309367453508048	0.526399922004048\\
0.309997529788105	0.525554014789556\\
0.310627606068162	0.524709311155566\\
0.311257682348219	0.523865806572118\\
0.311887758628276	0.523023496545199\\
0.312517834908333	0.52218237661632\\
0.31314791118839	0.5213424423621\\
0.313777987468447	0.520503689393851\\
0.314408063748505	0.519666113357177\\
0.315038140028562	0.51882970993157\\
0.315668216308619	0.517994474830019\\
0.316298292588676	0.517160403798626\\
0.316928368868733	0.516327492616221\\
0.31755844514879	0.515495737093989\\
0.318188521428847	0.5146651330751\\
0.318818597708904	0.513835676434347\\
0.319448673988962	0.513007363077784\\
0.320078750269019	0.512180188942379\\
0.320708826549076	0.511354149995659\\
0.321338902829133	0.510529242235374\\
0.32196897910919	0.509705461689156\\
0.322599055389247	0.508882804414188\\
0.323229131669304	0.508061266496879\\
0.323859207949361	0.507240844052535\\
0.324489284229419	0.506421533225049\\
0.325119360509476	0.505603330186582\\
0.325749436789533	0.504786231137256\\
0.32637951306959	0.503970232304852\\
0.327009589349647	0.503155329944507\\
0.327639665629704	0.502341520338421\\
0.328269741909761	0.501528799795565\\
0.328899818189818	0.500717164651394\\
0.329529894469876	0.499906611267563\\
0.330159970749933	0.49909713603165\\
0.33079004702999	0.498288735356879\\
0.331420123310047	0.497481405681852\\
0.332050199590104	0.496675143470277\\
0.332680275870161	0.495869945210709\\
0.333310352150218	0.495065807416288\\
0.333940428430275	0.494262726624483\\
0.334570504710333	0.49346069939684\\
0.33520058099039	0.492659722318729\\
0.335830657270447	0.491859791999105\\
0.336460733550504	0.491060905070261\\
0.337090809830561	0.490263058187588\\
0.337720886110618	0.489466248029342\\
0.338350962390675	0.488670471296412\\
0.338981038670732	0.487875724712086\\
0.33961111495079	0.487082005021828\\
0.340241191230847	0.486289308993056\\
0.340871267510904	0.485497633414916\\
0.341501343790961	0.484706975098072\\
0.342131420071018	0.483917330874486\\
0.342761496351075	0.483128697597207\\
0.343391572631132	0.482341072140163\\
0.344021648911189	0.481554451397957\\
0.344651725191247	0.48076883228566\\
0.345281801471304	0.479984211738611\\
0.345911877751361	0.47920058671222\\
0.346541954031418	0.478417954181773\\
0.347172030311475	0.477636311142236\\
0.347802106591532	0.476855654608068\\
0.348432182871589	0.476075981613029\\
0.349062259151646	0.475297289209998\\
0.349692335431704	0.474519574470788\\
0.350322411711761	0.473742834485965\\
0.350952487991818	0.472967066364668\\
0.351582564271875	0.472192267234436\\
0.352212640551932	0.471418434241032\\
0.352842716831989	0.470645564548269\\
0.353472793112046	0.469873655337843\\
0.354102869392103	0.469102703809164\\
0.354732945672161	0.468332707179191\\
0.355363021952218	0.467563662682268\\
0.355993098232275	0.466795567569962\\
0.356623174512332	0.466028419110903\\
0.357253250792389	0.465262214590631\\
0.357883327072446	0.464496951311433\\
0.358513403352503	0.463732626592195\\
0.35914347963256	0.462969237768248\\
0.359773555912618	0.462206782191217\\
0.360403632192675	0.461445257228874\\
0.361033708472732	0.460684660264993\\
0.361663784752789	0.459924988699204\\
0.362293861032846	0.459166239946848\\
0.362923937312903	0.458408411438838\\
0.36355401359296	0.457651500621522\\
0.364184089873017	0.45689550495654\\
0.364814166153074	0.456140421920691\\
0.365444242433132	0.455386249005798\\
0.366074318713189	0.454632983718573\\
0.366704394993246	0.45388062358049\\
0.367334471273303	0.453129166127651\\
0.36796454755336	0.452378608910658\\
0.368594623833417	0.451628949494488\\
0.369224700113474	0.450880185458368\\
0.369854776393531	0.450132314395648\\
0.370484852673589	0.449385333913681\\
0.371114928953646	0.4486392416337\\
0.371745005233703	0.447894035190703\\
0.37237508151376	0.447149712233328\\
0.373005157793817	0.446406270423739\\
0.373635234073874	0.445663707437512\\
0.374265310353931	0.444922020963519\\
0.374895386633988	0.444181208703815\\
0.375525462914046	0.443441268373527\\
0.376155539194103	0.442702197700742\\
0.37678561547416	0.441963994426399\\
0.377415691754217	0.441226656304181\\
0.378045768034274	0.440490181100409\\
0.378675844314331	0.439754566593932\\
0.379305920594388	0.43901981057603\\
0.379935996874445	0.438285910850302\\
0.380566073154503	0.437552865232574\\
0.38119614943456	0.436820671550786\\
0.381826225714617	0.436089327644904\\
0.382456301994674	0.435358831366812\\
0.383086378274731	0.434629180580219\\
0.383716454554788	0.433900373160563\\
0.384346530834845	0.43317240699491\\
0.384976607114902	0.432445279981867\\
0.38560668339496	0.43171899003148\\
0.386236759675017	0.430993535065151\\
0.386866835955074	0.430268913015538\\
0.387496912235131	0.429545121826468\\
0.388126988515188	0.428822159452848\\
0.388757064795245	0.428100023860576\\
0.389387141075302	0.427378713026452\\
0.390017217355359	0.426658224938092\\
0.390647293635417	0.425938557593844\\
0.391277369915474	0.425219709002698\\
0.391907446195531	0.424501677184209\\
0.392537522475588	0.423784460168407\\
0.393167598755645	0.42306805599572\\
0.393797675035702	0.422352462716889\\
0.394427751315759	0.42163767839289\\
0.395057827595816	0.420923701094851\\
0.395687903875874	0.420210528903978\\
0.396317980155931	0.419498159911471\\
0.396948056435988	0.418786592218451\\
0.397578132716045	0.418075823935884\\
0.398208208996102	0.417365853184501\\
0.398838285276159	0.416656678094727\\
0.399468361556216	0.415948296806603\\
0.400098437836273	0.415240707469719\\
0.400728514116331	0.414533908243133\\
0.401358590396388	0.413827897295307\\
0.401988666676445	0.413122672804029\\
0.402618742956502	0.412418232956349\\
0.403248819236559	0.411714575948502\\
0.403878895516616	0.411011699985846\\
0.404508971796673	0.410309603282789\\
0.40513904807673	0.409608284062722\\
0.405769124356788	0.408907740557955\\
0.406399200636845	0.408207971009645\\
0.407029276916902	0.407508973667736\\
0.407659353196959	0.406810746790891\\
0.408289429477016	0.406113288646427\\
0.408919505757073	0.405416597510253\\
0.40954958203713	0.404720671666807\\
0.410179658317187	0.404025509408991\\
0.410809734597245	0.403331109038111\\
0.411439810877302	0.402637468863816\\
0.412069887157359	0.401944587204035\\
0.412699963437416	0.401252462384922\\
0.413330039717473	0.400561092740789\\
0.41396011599753	0.399870476614052\\
0.414590192277587	0.399180612355171\\
0.415220268557644	0.398491498322595\\
0.415850344837701	0.3978031328827\\
0.416480421117759	0.397115514409734\\
0.417110497397816	0.396428641285763\\
0.417740573677873	0.395742511900613\\
0.41837064995793	0.395057124651816\\
0.419000726237987	0.394372477944552\\
0.419630802518044	0.393688570191602\\
0.420260878798101	0.393005399813287\\
0.420890955078158	0.392322965237419\\
0.421521031358216	0.391641264899246\\
0.422151107638273	0.390960297241405\\
0.42278118391833	0.390280060713862\\
0.423411260198387	0.389600553773868\\
0.424041336478444	0.388921774885907\\
0.424671412758501	0.38824372252164\\
0.425301489038558	0.387566395159865\\
0.425931565318615	0.38688979128646\\
0.426561641598673	0.386213909394336\\
0.42719171787873	0.385538747983391\\
0.427821794158787	0.38486430556046\\
0.428451870438844	0.384190580639268\\
0.429081946718901	0.383517571740383\\
0.429712022998958	0.382845277391167\\
0.430342099279015	0.382173696125736\\
0.430972175559072	0.381502826484907\\
0.43160225183913	0.380832667016157\\
0.432232328119187	0.380163216273577\\
0.432862404399244	0.379494472817826\\
0.433492480679301	0.37882643521609\\
0.434122556959358	0.378159102042035\\
0.434752633239415	0.377492471875766\\
0.435382709519472	0.376826543303782\\
0.436012785799529	0.376161314918935\\
0.436642862079587	0.375496785320386\\
0.437272938359644	0.374832953113567\\
0.437903014639701	0.374169816910132\\
0.438533090919758	0.373507375327926\\
0.439163167199815	0.372845626990935\\
0.439793243479872	0.372184570529252\\
0.440423319759929	0.371524204579032\\
0.441053396039986	0.370864527782456\\
0.441683472320044	0.370205538787691\\
0.442313548600101	0.36954723624885\\
0.442943624880158	0.368889618825952\\
0.443573701160215	0.368232685184888\\
0.444203777440272	0.367576433997379\\
0.444833853720329	0.366920863940939\\
0.445463930000386	0.366265973698839\\
0.446094006280443	0.365611761960069\\
0.446724082560501	0.364958227419303\\
0.447354158840558	0.364305368776858\\
0.447984235120615	0.363653184738665\\
0.448614311400672	0.363001674016226\\
0.449244387680729	0.362350835326583\\
0.449874463960786	0.361700667392282\\
0.450504540240843	0.361051168941336\\
0.4511346165209	0.360402338707195\\
0.451764692800957	0.359754175428707\\
0.452394769081015	0.359106677850086\\
0.453024845361072	0.358459844720878\\
0.453654921641129	0.357813674795927\\
0.454284997921186	0.357168166835344\\
0.454915074201243	0.356523319604473\\
0.4555451504813	0.355879131873856\\
0.456175226761357	0.355235602419203\\
0.456805303041414	0.354592730021361\\
0.457435379321472	0.35395051346628\\
0.458065455601529	0.353308951544982\\
0.458695531881586	0.352668043053531\\
0.459325608161643	0.352027786792999\\
0.4599556844417	0.351388181569439\\
0.460585760721757	0.350749226193851\\
0.461215837001814	0.350110919482156\\
0.461845913281871	0.34947326025516\\
0.462475989561929	0.34883624733853\\
0.463106065841986	0.348199879562761\\
0.463736142122043	0.347564155763148\\
0.4643662184021	0.346929074779757\\
0.464996294682157	0.346294635457394\\
0.465626370962214	0.345660836645582\\
0.466256447242271	0.345027677198525\\
0.466886523522329	0.344395155975085\\
0.467516599802386	0.343763271838754\\
0.468146676082443	0.343132023657623\\
0.4687767523625	0.34250141030436\\
0.469406828642557	0.341871430656175\\
0.470036904922614	0.341242083594801\\
0.470666981202671	0.340613368006462\\
0.471297057482728	0.339985282781848\\
0.471927133762786	0.339357826816089\\
0.472557210042843	0.338730999008728\\
0.4731872863229	0.338104798263695\\
0.473817362602957	0.337479223489282\\
0.474447438883014	0.336854273598118\\
0.475077515163071	0.33622994750714\\
0.475707591443128	0.335606244137574\\
0.476337667723185	0.334983162414904\\
0.476967744003242	0.33436070126885\\
0.4775978202833	0.333738859633343\\
0.478227896563357	0.333117636446502\\
0.478857972843414	0.332497030650607\\
0.479488049123471	0.331877041192078\\
0.480118125403528	0.331257667021447\\
0.480748201683585	0.330638907093339\\
0.481378277963642	0.330020760366446\\
0.482008354243699	0.329403225803504\\
0.482638430523757	0.32878630237127\\
0.483268506803814	0.3281699890405\\
0.483898583083871	0.327554284785923\\
0.484528659363928	0.326939188586223\\
0.485158735643985	0.326324699424012\\
0.485788811924042	0.325710816285814\\
0.486418888204099	0.325097538162034\\
0.487048964484156	0.324484864046944\\
0.487679040764214	0.323872792938657\\
0.488309117044271	0.323261323839107\\
0.488939193324328	0.322650455754029\\
0.489569269604385	0.322040187692932\\
0.490199345884442	0.321430518669085\\
0.490829422164499	0.320821447699492\\
0.491459498444556	0.320212973804872\\
0.492089574724613	0.319605096009638\\
0.492719651004671	0.318997813341876\\
0.493349727284728	0.318391124833329\\
0.493979803564785	0.31778502951937\\
0.494609879844842	0.317179526438986\\
0.495239956124899	0.316574614634759\\
0.495870032404956	0.315970293152842\\
0.496500108685013	0.315366561042945\\
0.49713018496507	0.314763417358311\\
0.497760261245128	0.314160861155698\\
0.498390337525185	0.313558891495361\\
0.499020413805242	0.312957507441031\\
0.499650490085299	0.312356708059899\\
0.500280566365356	0.311756492422593\\
0.500910642645413	0.311156859603164\\
0.50154071892547	0.310557808679064\\
0.502170795205527	0.30995933873113\\
0.502800871485584	0.309361448843562\\
0.503430947765642	0.308764138103912\\
0.504061024045699	0.308167405603057\\
0.504691100325756	0.30757125043519\\
0.505321176605813	0.306975671697794\\
0.50595125288587	0.306380668491632\\
0.506581329165927	0.305786239920725\\
0.507211405445984	0.305192385092334\\
0.507841481726041	0.304599103116946\\
0.508471558006099	0.304006393108255\\
0.509101634286156	0.303414254183147\\
0.509731710566213	0.30282268546168\\
0.51036178684627	0.302231686067067\\
0.510991863126327	0.301641255125666\\
0.511621939406384	0.301051391766954\\
0.512252015686441	0.300462095123519\\
0.512882091966498	0.299873364331037\\
0.513512168246556	0.299285198528261\\
0.514142244526613	0.298697596857003\\
0.51477232080667	0.298110558462117\\
0.515402397086727	0.297524082491484\\
0.516032473366784	0.296938168095997\\
0.516662549646841	0.296352814429546\\
0.517292625926898	0.295768020648998\\
0.517922702206955	0.295183785914189\\
0.518552778487013	0.294600109387902\\
0.51918285476707	0.294016990235856\\
0.519812931047127	0.293434427626688\\
0.520443007327184	0.292852420731941\\
0.521073083607241	0.292270968726046\\
0.521703159887298	0.29169007078631\\
0.522333236167355	0.291109726092901\\
0.522963312447412	0.290529933828831\\
0.52359338872747	0.289950693179944\\
0.524223465007527	0.289372003334899\\
0.524853541287584	0.288793863485162\\
0.525483617567641	0.288216272824982\\
0.526113693847698	0.287639230551386\\
0.526743770127755	0.287062735864161\\
0.527373846407812	0.286486787965838\\
0.528003922687869	0.285911386061683\\
0.528633998967927	0.285336529359681\\
0.529264075247984	0.28476221707052\\
0.529894151528041	0.284188448407582\\
0.530524227808098	0.283615222586927\\
0.531154304088155	0.283042538827279\\
0.531784380368212	0.282470396350016\\
0.532414456648269	0.281898794379153\\
0.533044532928326	0.28132773214133\\
0.533674609208384	0.2807572088658\\
0.534304685488441	0.280187223784418\\
0.534934761768498	0.279617776131622\\
0.535564838048555	0.279048865144427\\
0.536194914328612	0.278480490062409\\
0.536824990608669	0.277912650127691\\
0.537455066888726	0.277345344584936\\
0.538085143168783	0.276778572681327\\
0.538715219448841	0.276212333666562\\
0.539345295728898	0.275646626792837\\
0.539975372008955	0.275081451314834\\
0.540605448289012	0.274516806489714\\
0.541235524569069	0.273952691577097\\
0.541865600849126	0.273389105839057\\
0.542495677129183	0.272826048540107\\
0.54312575340924	0.272263518947187\\
0.543755829689298	0.271701516329653\\
0.544385905969355	0.271140039959266\\
0.545015982249412	0.27057908911018\\
0.545646058529469	0.27001866305893\\
0.546276134809526	0.269458761084419\\
0.546906211089583	0.268899382467913\\
0.54753628736964	0.268340526493021\\
0.548166363649697	0.26778219244569\\
0.548796439929755	0.267224379614194\\
0.549426516209812	0.266667087289117\\
0.550056592489869	0.266110314763349\\
0.550686668769926	0.265554061332072\\
0.551316745049983	0.264998326292748\\
0.55194682133004	0.264443108945111\\
0.552576897610097	0.263888408591153\\
0.553206973890154	0.263334224535117\\
0.553837050170212	0.262780556083485\\
0.554467126450269	0.262227402544965\\
0.555097202730326	0.261674763230485\\
0.555727279010383	0.26112263745318\\
0.55635735529044	0.26057102452838\\
0.556987431570497	0.260019923773605\\
0.557617507850554	0.259469334508549\\
0.558247584130611	0.258919256055075\\
0.558877660410669	0.2583696877372\\
0.559507736690726	0.257820628881091\\
0.560137812970783	0.257272078815047\\
0.56076788925084	0.256724036869499\\
0.561397965530897	0.25617650237699\\
0.562028041810954	0.255629474672174\\
0.562658118091011	0.255082953091801\\
0.563288194371068	0.254536936974708\\
0.563918270651126	0.253991425661813\\
0.564548346931183	0.253446418496101\\
0.56517842321124	0.252901914822617\\
0.565808499491297	0.252357913988455\\
0.566438575771354	0.251814415342752\\
0.567068652051411	0.251271418236675\\
0.567698728331468	0.250728922023412\\
0.568328804611525	0.250186926058166\\
0.568958880891582	0.249645429698145\\
0.56958895717164	0.249104432302548\\
0.570219033451697	0.248563933232564\\
0.570849109731754	0.248023931851357\\
0.571479186011811	0.24748442752406\\
0.572109262291868	0.246945419617763\\
0.572739338571925	0.246406907501509\\
0.573369414851982	0.245868890546283\\
0.573999491132039	0.245331368125001\\
0.574629567412097	0.244794339612506\\
0.575259643692154	0.244257804385553\\
0.575889719972211	0.243721761822809\\
0.576519796252268	0.243186211304837\\
0.577149872532325	0.242651152214091\\
0.577779948812382	0.242116583934908\\
0.578410025092439	0.241582505853498\\
0.579040101372496	0.241048917357936\\
0.579670177652554	0.240515817838157\\
0.580300253932611	0.239983206685941\\
0.580930330212668	0.239451083294912\\
0.581560406492725	0.238919447060526\\
0.582190482772782	0.238388297380065\\
0.582820559052839	0.237857633652626\\
0.583450635332896	0.237327455279116\\
0.584080711612953	0.236797761662244\\
0.584710787893011	0.236268552206509\\
0.585340864173068	0.2357398263182\\
0.585970940453125	0.235211583405381\\
0.586601016733182	0.234683822877885\\
0.587231093013239	0.234156544147311\\
0.587861169293296	0.233629746627009\\
0.588491245573353	0.233103429732078\\
0.58912132185341	0.232577592879355\\
0.589751398133468	0.232052235487413\\
0.590381474413525	0.231527356976544\\
0.591011550693582	0.231002956768763\\
0.591641626973639	0.23047903428779\\
0.592271703253696	0.229955588959051\\
0.592901779533753	0.229432620209666\\
0.59353185581381	0.228910127468442\\
0.594161932093867	0.22838811016587\\
0.594792008373925	0.227866567734112\\
0.595422084653982	0.227345499606997\\
0.596052160934039	0.226824905220014\\
0.596682237214096	0.226304784010305\\
0.597312313494153	0.225785135416657\\
0.59794238977421	0.225265958879497\\
0.598572466054267	0.22474725384088\\
0.599202542334324	0.224229019744489\\
0.599832618614382	0.223711256035625\\
0.600462694894439	0.223193962161199\\
0.601092771174496	0.222677137569727\\
0.601722847454553	0.222160781711322\\
0.60235292373461	0.221644894037689\\
0.602983000014667	0.221129474002117\\
0.603613076294724	0.220614521059472\\
0.604243152574781	0.220100034666193\\
0.604873228854839	0.219586014280282\\
0.605503305134896	0.2190724593613\\
0.606133381414953	0.218559369370359\\
0.60676345769501	0.218046743770118\\
0.607393533975067	0.217534582024772\\
0.608023610255124	0.217022883600052\\
0.608653686535181	0.216511647963213\\
0.609283762815238	0.216000874583031\\
0.609913839095296	0.215490562929794\\
0.610543915375353	0.214980712475299\\
0.61117399165541	0.214471322692845\\
0.611804067935467	0.213962393057225\\
0.612434144215524	0.21345392304472\\
0.613064220495581	0.212945912133097\\
0.613694296775638	0.212438359801597\\
0.614324373055695	0.211931265530934\\
0.614954449335752	0.211424628803285\\
0.61558452561581	0.210918449102288\\
0.616214601895867	0.210412725913033\\
0.616844678175924	0.209907458722057\\
0.617474754455981	0.209402647017339\\
0.618104830736038	0.208898290288293\\
0.618734907016095	0.208394388025763\\
0.619364983296152	0.207890939722017\\
0.619995059576209	0.207387944870742\\
0.620625135856267	0.206885402967035\\
0.621255212136324	0.206383313507403\\
0.621885288416381	0.205881675989753\\
0.622515364696438	0.205380489913388\\
0.623145440976495	0.204879754778999\\
0.623775517256552	0.204379470088665\\
0.624405593536609	0.203879635345842\\
0.625035669816666	0.203380250055359\\
0.625665746096724	0.202881313723415\\
0.626295822376781	0.202382825857571\\
0.626925898656838	0.201884785966744\\
0.627555974936895	0.201387193561204\\
0.628186051216952	0.200890048152569\\
0.628816127497009	0.200393349253794\\
0.629446203777066	0.199897096379175\\
0.630076280057123	0.199401289044335\\
0.630706356337181	0.198905926766225\\
0.631336432617238	0.198411009063115\\
0.631966508897295	0.19791653545459\\
0.632596585177352	0.197422505461545\\
0.633226661457409	0.196928918606181\\
0.633856737737466	0.196435774411998\\
0.634486814017523	0.19594307240379\\
0.63511689029758	0.195450812107642\\
0.635746966577638	0.194958993050923\\
0.636377042857695	0.194467614762281\\
0.637007119137752	0.19397667677164\\
0.637637195417809	0.193486178610193\\
0.638267271697866	0.192996119810399\\
0.638897347977923	0.192506499905974\\
0.63952742425798	0.192017318431893\\
0.640157500538037	0.191528574924378\\
0.640787576818095	0.191040268920899\\
0.641417653098152	0.190552399960165\\
0.642047729378209	0.190064967582123\\
0.642677805658266	0.189577971327948\\
0.643307881938323	0.189091410740044\\
0.64393795821838	0.188605285362037\\
0.644568034498437	0.188119594738768\\
0.645198110778494	0.187634338416293\\
0.645828187058551	0.187149515941874\\
0.646458263338609	0.186665126863977\\
0.647088339618666	0.186181170732268\\
0.647718415898723	0.185697647097604\\
0.64834849217878	0.185214555512035\\
0.648978568458837	0.184731895528796\\
0.649608644738894	0.184249666702299\\
0.650238721018951	0.183767868588137\\
0.650868797299008	0.183286500743072\\
0.651498873579066	0.182805562725035\\
0.652128949859123	0.182325054093118\\
0.65275902613918	0.181844974407573\\
0.653389102419237	0.181365323229807\\
0.654019178699294	0.180886100122376\\
0.654649254979351	0.180407304648983\\
0.655279331259408	0.17992893637447\\
0.655909407539466	0.179450994864819\\
0.656539483819523	0.178973479687142\\
0.65716956009958	0.178496390409683\\
0.657799636379637	0.178019726601809\\
0.658429712659694	0.177543487834006\\
0.659059788939751	0.177067673677879\\
0.659689865219808	0.176592283706144\\
0.660319941499865	0.176117317492624\\
0.660950017779923	0.175642774612247\\
0.66158009405998	0.17516865464104\\
0.662210170340037	0.174694957156128\\
0.662840246620094	0.174221681735725\\
0.663470322900151	0.173748827959135\\
0.664100399180208	0.173276395406743\\
0.664730475460265	0.172804383660018\\
0.665360551740322	0.172332792301501\\
0.66599062802038	0.171861620914807\\
0.666620704300437	0.171390869084619\\
0.667250780580494	0.170920536396683\\
0.667880856860551	0.170450622437807\\
0.668510933140608	0.169981126795854\\
0.669141009420665	0.169512049059739\\
0.669771085700722	0.169043388819428\\
0.670401161980779	0.168575145665931\\
0.671031238260837	0.168107319191299\\
0.671661314540894	0.16763990898862\\
0.672291390820951	0.167172914652017\\
0.672921467101008	0.166706335776642\\
0.673551543381065	0.166240171958673\\
0.674181619661122	0.165774422795312\\
0.674811695941179	0.165309087884778\\
0.675441772221236	0.164844166826308\\
0.676071848501293	0.164379659220149\\
0.676701924781351	0.163915564667554\\
0.677332001061408	0.163451882770785\\
0.677962077341465	0.162988613133102\\
0.678592153621522	0.162525755358761\\
0.679222229901579	0.162063309053016\\
0.679852306181636	0.161601273822106\\
0.680482382461693	0.161139649273262\\
0.68111245874175	0.160678435014694\\
0.681742535021808	0.160217630655594\\
0.682372611301865	0.15975723580613\\
0.683002687581922	0.159297250077441\\
0.683632763861979	0.158837673081639\\
0.684262840142036	0.158378504431798\\
0.684892916422093	0.157919743741957\\
0.68552299270215	0.157461390627115\\
0.686153068982207	0.157003444703224\\
0.686783145262265	0.15654590558719\\
0.687413221542322	0.156088772896869\\
0.688043297822379	0.155632046251062\\
0.688673374102436	0.155175725269512\\
0.689303450382493	0.154719809572901\\
0.68993352666255	0.15426429878285\\
0.690563602942607	0.153809192521908\\
0.691193679222665	0.153354490413558\\
0.691823755502721	0.152900192082206\\
0.692453831782779	0.152446297153183\\
0.693083908062836	0.151992805252739\\
0.693713984342893	0.151539716008041\\
0.69434406062295	0.151087029047169\\
0.694974136903007	0.150634743999113\\
0.695604213183064	0.150182860493773\\
0.696234289463121	0.149731378161949\\
0.696864365743179	0.149280296635345\\
0.697494442023236	0.148829615546561\\
0.698124518303293	0.148379334529094\\
0.69875459458335	0.147929453217332\\
0.699384670863407	0.147479971246549\\
0.700014747143464	0.147030888252908\\
0.700644823423521	0.146582203873454\\
0.701274899703578	0.146133917746111\\
0.701904975983635	0.145686029509679\\
0.702535052263693	0.145238538803834\\
0.70316512854375	0.144791445269119\\
0.703795204823807	0.14434474854695\\
0.704425281103864	0.143898448279602\\
0.705055357383921	0.143452544110216\\
0.705685433663978	0.14300703568279\\
0.706315509944035	0.14256192264218\\
0.706945586224093	0.142117204634093\\
0.70757566250415	0.141672881305087\\
0.708205738784207	0.141228952302568\\
0.708835815064264	0.140785417274786\\
0.709465891344321	0.140342275870833\\
0.710095967624378	0.139899527740641\\
0.710726043904435	0.139457172534976\\
0.711356120184492	0.139015209905438\\
0.711986196464549	0.13857363950446\\
0.712616272744607	0.138132460985299\\
0.713246349024664	0.13769167400204\\
0.713876425304721	0.137251278209589\\
0.714506501584778	0.136811273263672\\
0.715136577864835	0.13637165882083\\
0.715766654144892	0.135932434538421\\
0.716396730424949	0.135493600074614\\
0.717026806705007	0.135055155088384\\
0.717656882985064	0.134617099239514\\
0.718286959265121	0.134179432188592\\
0.718917035545178	0.133742153597004\\
0.719547111825235	0.133305263126936\\
0.720177188105292	0.132868760441367\\
0.720807264385349	0.132432645204073\\
0.721437340665406	0.131996917079617\\
0.722067416945464	0.131561575733349\\
0.722697493225521	0.131126620831408\\
0.723327569505578	0.130692052040713\\
0.723957645785635	0.130257869028962\\
0.724587722065692	0.129824071464632\\
0.725217798345749	0.129390659016976\\
0.725847874625806	0.128957631356017\\
0.726477950905863	0.128524988152549\\
0.72710802718592	0.128092729078133\\
0.727738103465978	0.127660853805096\\
0.728368179746035	0.127229362006526\\
0.728998256026092	0.126798253356271\\
0.729628332306149	0.126367527528939\\
0.730258408586206	0.125937184199889\\
0.730888484866263	0.125507223045235\\
0.73151856114632	0.125077643741842\\
0.732148637426377	0.124648445967322\\
0.732778713706435	0.12421962940003\\
0.733408789986492	0.123791193719067\\
0.734038866266549	0.123363138604274\\
0.734668942546606	0.122935463736229\\
0.735299018826663	0.122508168796247\\
0.73592909510672	0.122081253466377\\
0.736559171386777	0.121654717429397\\
0.737189247666834	0.121228560368816\\
0.737819323946892	0.120802781968867\\
0.738449400226949	0.120377381914512\\
0.739079476507006	0.119952359891429\\
0.739709552787063	0.119527715586019\\
0.74033962906712	0.119103448685401\\
0.740969705347177	0.118679558877406\\
0.741599781627234	0.11825604585058\\
0.742229857907291	0.11783290929418\\
0.742859934187349	0.11741014889817\\
0.743490010467406	0.116987764353219\\
0.744120086747463	0.116565755350703\\
0.74475016302752	0.116144121582697\\
0.745380239307577	0.115722862741977\\
0.746010315587634	0.115301978522015\\
0.746640391867691	0.114881468616978\\
0.747270468147748	0.114461332721728\\
0.747900544427806	0.114041570531815\\
0.748530620707863	0.113622181743478\\
0.74916069698792	0.113203166053645\\
0.749790773267977	0.112784523159925\\
0.750420849548034	0.11236625276061\\
0.751050925828091	0.111948354554674\\
0.751681002108148	0.111530828241766\\
0.752311078388205	0.111113673522212\\
0.752941154668263	0.110696890097013\\
0.75357123094832	0.110280477667839\\
0.754201307228377	0.109864435937032\\
0.754831383508434	0.109448764607599\\
0.755461459788491	0.109033463383215\\
0.756091536068548	0.108618531968217\\
0.756721612348605	0.108203970067602\\
0.757351688628662	0.107789777387029\\
0.757981764908719	0.107375953632812\\
0.758611841188777	0.106962498511922\\
0.759241917468834	0.106549411731982\\
0.759871993748891	0.106136693001265\\
0.760502070028948	0.105724342028697\\
0.761132146309005	0.105312358523847\\
0.761762222589062	0.104900742196933\\
0.762392298869119	0.104489492758813\\
0.763022375149177	0.104078609920988\\
0.763652451429234	0.1036680933956\\
0.764282527709291	0.103257942895424\\
0.764912603989348	0.102848158133875\\
0.765542680269405	0.102438738824999\\
0.766172756549462	0.102029684683474\\
0.766802832829519	0.101620995424609\\
0.767432909109576	0.101212670764339\\
0.768062985389633	0.100804710419227\\
0.768693061669691	0.100397114106459\\
0.769323137949748	0.0999898815438417\\
0.769953214229805	0.0995830124498045\\
0.770583290509862	0.0991765065433944\\
0.771213366789919	0.0987703635442744\\
0.771843443069976	0.098364583172723\\
0.772473519350033	0.0979591651496313\\
0.773103595630091	0.0975541091965012\\
0.773733671910148	0.0971494150354445\\
0.774363748190205	0.0967450823891794\\
0.774993824470262	0.0963411109810309\\
0.775623900750319	0.0959375005349267\\
0.776253977030376	0.0955342507753972\\
0.776884053310433	0.0951313614275728\\
0.77751412959049	0.0947288322171823\\
0.778144205870547	0.0943266628705509\\
0.778774282150605	0.0939248531145993\\
0.779404358430662	0.0935234026768407\\
0.780034434710719	0.0931223112853802\\
0.780664510990776	0.0927215786689118\\
0.781294587270833	0.092321204556718\\
0.78192466355089	0.0919211886786675\\
0.782554739830947	0.091521530765213\\
0.783184816111004	0.0911222305473899\\
0.783814892391062	0.090723287756815\\
0.784444968671119	0.0903247021256838\\
0.785075044951176	0.0899264733867701\\
0.785705121231233	0.0895286012734232\\
0.78633519751129	0.0891310855195663\\
0.786965273791347	0.0887339258596956\\
0.787595350071404	0.0883371220288779\\
0.788225426351461	0.0879406737627495\\
0.788855502631519	0.0875445807975139\\
0.789485578911576	0.0871488428699407\\
0.790115655191633	0.0867534597173635\\
0.79074573147169	0.0863584310776784\\
0.791375807751747	0.0859637566893431\\
0.792005884031804	0.0855694362913741\\
0.792635960311861	0.0851754696233459\\
0.793266036591918	0.0847818564253886\\
0.793896112871976	0.0843885964381872\\
0.794526189152033	0.0839956894029797\\
0.79515626543209	0.0836031350615556\\
0.795786341712147	0.0832109331562531\\
0.796416417992204	0.0828190834299599\\
0.797046494272261	0.0824275856261089\\
0.797676570552318	0.0820364394886791\\
0.798306646832375	0.0816456447621926\\
0.798936723112432	0.0812552011917128\\
0.79956679939249	0.0808651085228442\\
0.800196875672547	0.0804753665017299\\
0.800826951952604	0.08008597487505\\
0.801457028232661	0.0796969333900204\\
0.802087104512718	0.079308241794391\\
0.802717180792775	0.078919899836445\\
0.803347257072832	0.078531907264996\\
0.80397733335289	0.0781442638293876\\
0.804607409632947	0.0777569692794918\\
0.805237485913004	0.0773700233657064\\
0.805867562193061	0.0769834258389551\\
0.806497638473118	0.0765971764506853\\
0.807127714753175	0.0762112749528658\\
0.807757791033232	0.0758257210979872\\
0.808387867313289	0.0754405146390583\\
0.809017943593346	0.0750556553296066\\
0.809648019873404	0.0746711429236747\\
0.810278096153461	0.0742869771758217\\
0.810908172433518	0.0739031578411187\\
0.811538248713575	0.0735196846751494\\
0.812168324993632	0.0731365574340083\\
0.812798401273689	0.0727537758742982\\
0.813428477553746	0.0723713397531307\\
0.814058553833804	0.0719892488281224\\
0.814688630113861	0.0716075028573961\\
0.815318706393918	0.0712261015995771\\
0.815948782673975	0.0708450448137931\\
0.816578858954032	0.0704643322596722\\
0.817208935234089	0.0700839636973424\\
0.817839011514146	0.0697039388874289\\
0.818469087794203	0.0693242575910537\\
0.81909916407426	0.0689449195698341\\
0.819729240354318	0.0685659245858804\\
0.820359316634375	0.0681872724017963\\
0.820989392914432	0.0678089627806764\\
0.821619469194489	0.0674309954861038\\
0.822249545474546	0.0670533702821515\\
0.822879621754603	0.0666760869333783\\
0.82350969803466	0.0662991452048295\\
0.824139774314718	0.0659225448620339\\
0.824769850594775	0.065546285671004\\
0.825399926874832	0.0651703673982337\\
0.826030003154889	0.0647947898106969\\
0.826660079434946	0.0644195526758469\\
0.827290155715003	0.0640446557616149\\
0.82792023199506	0.063670098836408\\
0.828550308275117	0.0632958816691083\\
0.829180384555174	0.0629220040290728\\
0.829810460835232	0.0625484656861298\\
0.830440537115289	0.0621752664105794\\
0.831070613395346	0.0618024059731915\\
0.831700689675403	0.0614298841452053\\
0.83233076595546	0.0610577006983261\\
0.832960842235517	0.0606858554047266\\
0.833590918515574	0.0603143480370438\\
0.834220994795631	0.0599431783683783\\
0.834851071075689	0.0595723461722937\\
0.835481147355746	0.0592018512228137\\
0.836111223635803	0.0588316932944229\\
0.83674129991586	0.0584618721620637\\
0.837371376195917	0.0580923876011367\\
0.838001452475974	0.057723239387498\\
0.838631528756031	0.0573544272974592\\
0.839261605036088	0.056985951107785\\
0.839891681316146	0.0566178105956939\\
0.840521757596203	0.0562500055388538\\
0.84115183387626	0.0558825357153846\\
0.841781910156317	0.0555154009038542\\
0.842411986436374	0.0551486008832778\\
0.843042062716431	0.0547821354331184\\
0.843672138996488	0.0544160043332828\\
0.844302215276545	0.054050207364123\\
0.844932291556603	0.053684744306434\\
0.84556236783666	0.0533196149414518\\
0.846192444116717	0.0529548190508539\\
0.846822520396774	0.0525903564167566\\
0.847452596676831	0.0522262268217148\\
0.848082672956888	0.0518624300487208\\
0.848712749236945	0.0514989658812021\\
0.849342825517002	0.0511358341030217\\
0.84997290179706	0.0507730344984761\\
0.850602978077117	0.0504105668522944\\
0.851233054357174	0.050048430949637\\
0.851863130637231	0.0496866265760947\\
0.852493206917288	0.049325153517687\\
0.853123283197345	0.0489640115608622\\
0.853753359477402	0.0486032004924947\\
0.854383435757459	0.0482427200998856\\
0.855013512037517	0.0478825701707594\\
0.855643588317574	0.0475227504932655\\
0.856273664597631	0.0471632608559748\\
0.856903740877688	0.0468041010478798\\
0.857533817157745	0.0464452708583939\\
0.858163893437802	0.0460867700773484\\
0.858793969717859	0.0457285984949939\\
0.859424045997916	0.0453707559019974\\
0.860054122277974	0.0450132420894415\\
0.860684198558031	0.0446560568488245\\
0.861314274838088	0.0442991999720578\\
0.861944351118145	0.0439426712514653\\
0.862574427398202	0.0435864704797835\\
0.863204503678259	0.0432305974501584\\
0.863834579958316	0.0428750519561462\\
0.864464656238373	0.0425198337917111\\
0.86509473251843	0.0421649427512251\\
0.865724808798488	0.0418103786294662\\
0.866354885078545	0.0414561412216178\\
0.866984961358602	0.0411022303232674\\
0.867615037638659	0.0407486457304066\\
0.868245113918716	0.0403953872394281\\
0.868875190198773	0.0400424546471262\\
0.86950526647883	0.0396898477506952\\
0.870135342758888	0.0393375663477292\\
0.870765419038945	0.0389856102362198\\
0.871395495319002	0.0386339792145555\\
0.872025571599059	0.038282673081521\\
0.872655647879116	0.0379316916362968\\
0.873285724159173	0.0375810346784567\\
0.87391580043923	0.0372307020079677\\
0.874545876719287	0.0368806934251894\\
0.875175952999344	0.0365310087308711\\
0.875806029279402	0.0361816477261542\\
0.876436105559459	0.0358326102125678\\
0.877066181839516	0.0354838959920293\\
0.877696258119573	0.0351355048668435\\
0.87832633439963	0.0347874366397017\\
0.878956410679687	0.0344396911136796\\
0.879586486959744	0.0340922680922379\\
0.880216563239802	0.0337451673792201\\
0.880846639519859	0.0333983887788518\\
0.881476715799916	0.033051932095741\\
0.882106792079973	0.0327057971348745\\
0.88273686836003	0.0323599837016203\\
0.883366944640087	0.0320144916017236\\
0.883997020920144	0.0316693206413077\\
0.884627097200201	0.0313244706268722\\
0.885257173480258	0.0309799413652924\\
0.885887249760316	0.030635732663819\\
0.886517326040373	0.0302918443300756\\
0.88714740232043	0.0299482761720594\\
0.887777478600487	0.0296050279981386\\
0.888407554880544	0.0292620996170537\\
0.889037631160601	0.0289194908379142\\
0.889667707440658	0.0285772014701994\\
0.890297783720715	0.0282352313237567\\
0.890927860000773	0.0278935802088009\\
0.89155793628083	0.0275522479359132\\
0.892188012560887	0.0272112343160401\\
0.892818088840944	0.0268705391604939\\
0.893448165121001	0.0265301622809486\\
0.894078241401058	0.0261901034894433\\
0.894708317681115	0.0258503625983776\\
0.895338393961172	0.0255109394205125\\
0.89596847024123	0.0251718337689699\\
0.896598546521287	0.0248330454572298\\
0.897228622801344	0.0244945742991318\\
0.897858699081401	0.0241564201088723\\
0.898488775361458	0.0238185827010047\\
0.899118851641515	0.0234810618904385\\
0.899748927921572	0.0231438574924373\\
0.900379004201629	0.0228069693226197\\
0.901009080481687	0.0224703971969572\\
0.901639156761744	0.0221341409317736\\
0.902269233041801	0.0217982003437437\\
0.902899309321858	0.0214625752498946\\
0.903529385601915	0.0211272654676012\\
0.904159461881972	0.0207922708145888\\
0.904789538162029	0.0204575911089301\\
0.905419614442086	0.0201232261690455\\
0.906049690722143	0.0197891758137017\\
0.906679767002201	0.0194554398620107\\
0.907309843282258	0.0191220181334298\\
0.907939919562315	0.01878891044776\\
0.908569995842372	0.0184561166251452\\
0.909200072122429	0.0181236364860723\\
0.909830148402486	0.017791469851369\\
0.910460224682543	0.0174596165422035\\
0.911090300962601	0.017128076380085\\
0.911720377242658	0.0167968491868603\\
0.912350453522715	0.0164659347847155\\
0.912980529802772	0.0161353329961732\\
0.913610606082829	0.0158050436440936\\
0.914240682362886	0.0154750665516721\\
0.914870758642943	0.0151454015424392\\
0.915500834923	0.0148160484402596\\
0.916130911203057	0.0144870070693314\\
0.916760987483115	0.0141582772541856\\
0.917391063763172	0.0138298588196846\\
0.918021140043229	0.0135017515910222\\
0.918651216323286	0.0131739553937223\\
0.919281292603343	0.0128464700536385\\
0.9199113688834	0.012519295396953\\
0.920541445163457	0.0121924312501752\\
0.921171521443515	0.0118658774401433\\
0.921801597723572	0.0115396337940205\\
0.922431674003629	0.0112137001392959\\
0.923061750283686	0.010888076303784\\
0.923691826563743	0.0105627621156227\\
0.9243219028438	0.0102377574032738\\
0.924951979123857	0.00991306199552122\\
0.925582055403914	0.00958867572147126\\
0.926212131683971	0.00926459841055061\\
0.926842207964029	0.00894082989250677\\
0.927472284244086	0.00861736999740648\\
0.928102360524143	0.00829421855563595\\
0.9287324368042	0.00797137539789849\\
0.929362513084257	0.00764884035521562\\
0.929992589364314	0.00732661325892503\\
0.930622665644371	0.00700469394068015\\
0.931252741924429	0.00668308223245029\\
0.931882818204485	0.00636177796651827\\
0.932512894484543	0.006040780975481\\
0.9331429707646	0.00572009109224847\\
0.933773047044657	0.00539970815004231\\
0.934403123324714	0.0050796319823968\\
0.935033199604771	0.00475986242315563\\
0.935663275884828	0.00444039930647355\\
0.936293352164885	0.00412124246681456\\
0.936923428444943	0.00380239173895047\\
0.937553504725	0.00348384695796211\\
0.938183581005057	0.00316560795923704\\
0.938813657285114	0.00284767457846924\\
0.939443733565171	0.0025300466516589\\
0.940073809845228	0.00221272401511086\\
0.940703886125285	0.00189570650543447\\
0.941333962405343	0.00157899395954331\\
0.9419640386854	0.00126258621465325\\
0.942594114965457	0.000946483108283602\\
0.943224191245514	0.000630684478253651\\
0.943854267525571	0.000315190162685441\\
0.944484343805628	0\\
};
\addlegendentry{\Large{$\text{RLLDF }(R_{\ell\mkern-2mu\ell}(D))$}}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.811278124459133\\
0.000630076280057123	0.810648048179076\\
0.00126015256011425	0.810017971899019\\
0.00189022884017137	0.809387895618962\\
0.00252030512022849	0.808757819338904\\
0.00315038140028562	0.808127743058847\\
0.00378045768034274	0.80749766677879\\
0.00441053396039986	0.806867590498733\\
0.00504061024045699	0.806237514218676\\
0.00567068652051411	0.805607437938619\\
0.00630076280057123	0.804977361658562\\
0.00693083908062836	0.804347285378505\\
0.00756091536068548	0.803717209098447\\
0.0081909916407426	0.80308713281839\\
0.00882106792079973	0.802457056538333\\
0.00945114420085685	0.801826980258276\\
0.010081220480914	0.801196903978219\\
0.0107112967609711	0.800566827698162\\
0.0113413730410282	0.799936751418105\\
0.0119714493210853	0.799306675138048\\
0.0126015256011425	0.79867659885799\\
0.0132316018811996	0.798046522577933\\
0.0138616781612567	0.797416446297876\\
0.0144917544413138	0.796786370017819\\
0.015121830721371	0.796156293737762\\
0.0157519070014281	0.795526217457705\\
0.0163819832814852	0.794896141177648\\
0.0170120595615423	0.794266064897591\\
0.0176421358415995	0.793635988617533\\
0.0182722121216566	0.793005912337476\\
0.0189022884017137	0.792375836057419\\
0.0195323646817708	0.791745759777362\\
0.020162440961828	0.791115683497305\\
0.0207925172418851	0.790485607217248\\
0.0214225935219422	0.789855530937191\\
0.0220526698019993	0.789225454657134\\
0.0226827460820564	0.788595378377076\\
0.0233128223621136	0.787965302097019\\
0.0239428986421707	0.787335225816962\\
0.0245729749222278	0.786705149536905\\
0.0252030512022849	0.786075073256848\\
0.0258331274823421	0.785444996976791\\
0.0264632037623992	0.784814920696734\\
0.0270932800424563	0.784184844416677\\
0.0277233563225134	0.783554768136619\\
0.0283534326025706	0.782924691856562\\
0.0289835088826277	0.782294615576505\\
0.0296135851626848	0.781664539296448\\
0.0302436614427419	0.781034463016391\\
0.030873737722799	0.780404386736334\\
0.0315038140028562	0.779774310456277\\
0.0321338902829133	0.77914423417622\\
0.0327639665629704	0.778514157896162\\
0.0333940428430275	0.777884081616105\\
0.0340241191230847	0.777254005336048\\
0.0346541954031418	0.776623929055991\\
0.0352842716831989	0.775993852775934\\
0.035914347963256	0.775363776495877\\
0.0365444242433132	0.77473370021582\\
0.0371745005233703	0.774103623935763\\
0.0378045768034274	0.773473547655705\\
0.0384346530834845	0.772843471375648\\
0.0390647293635417	0.772213395095591\\
0.0396948056435988	0.771583318815534\\
0.0403248819236559	0.770953242535477\\
0.040954958203713	0.77032316625542\\
0.0415850344837701	0.769693089975363\\
0.0422151107638273	0.769063013695306\\
0.0428451870438844	0.768432937415248\\
0.0434752633239415	0.767802861135191\\
0.0441053396039986	0.767172784855134\\
0.0447354158840558	0.766542708575077\\
0.0453654921641129	0.76591263229502\\
0.04599556844417	0.765282556014963\\
0.0466256447242271	0.764652479734906\\
0.0472557210042843	0.764022403454849\\
0.0478857972843414	0.763392327174791\\
0.0485158735643985	0.762762250894734\\
0.0491459498444556	0.762132174614677\\
0.0497760261245127	0.76150209833462\\
0.0504061024045699	0.760872022054563\\
0.051036178684627	0.760241945774506\\
0.0516662549646841	0.759611869494449\\
0.0522963312447412	0.758981793214392\\
0.0529264075247984	0.758351716934334\\
0.0535564838048555	0.757721640654277\\
0.0541865600849126	0.75709156437422\\
0.0548166363649697	0.756461488094163\\
0.0554467126450269	0.755831411814106\\
0.056076788925084	0.755201335534049\\
0.0567068652051411	0.754571259253992\\
0.0573369414851982	0.753941182973935\\
0.0579670177652554	0.753311106693877\\
0.0585970940453125	0.75268103041382\\
0.0592271703253696	0.752050954133763\\
0.0598572466054267	0.751420877853706\\
0.0604873228854838	0.750790801573649\\
0.061117399165541	0.750160725293592\\
0.0617474754455981	0.749530649013535\\
0.0623775517256552	0.748900572733478\\
0.0630076280057123	0.74827049645342\\
0.0636377042857695	0.747640420173363\\
0.0642677805658266	0.747010343893306\\
0.0648978568458837	0.746380267613249\\
0.0655279331259408	0.745750191333192\\
0.066158009405998	0.745120115053135\\
0.0667880856860551	0.744490038773078\\
0.0674181619661122	0.743859962493021\\
0.0680482382461693	0.743229886212963\\
0.0686783145262265	0.742599809932906\\
0.0693083908062836	0.741969733652849\\
0.0699384670863407	0.741339657372792\\
0.0705685433663978	0.740709581092735\\
0.0711986196464549	0.740079504812678\\
0.0718286959265121	0.739449428532621\\
0.0724587722065692	0.738819352252564\\
0.0730888484866263	0.738189275972506\\
0.0737189247666834	0.737559199692449\\
0.0743490010467406	0.736929123412392\\
0.0749790773267977	0.736299047132335\\
0.0756091536068548	0.735668970852278\\
0.0762392298869119	0.735038894572221\\
0.0768693061669691	0.734408818292164\\
0.0774993824470262	0.733778742012107\\
0.0781294587270833	0.73314866573205\\
0.0787595350071404	0.732518589451992\\
0.0793896112871976	0.731888513171935\\
0.0800196875672547	0.731258436891878\\
0.0806497638473118	0.730628360611821\\
0.0812798401273689	0.729998284331764\\
0.0819099164074261	0.729368208051707\\
0.0825399926874832	0.72873813177165\\
0.0831700689675403	0.728108055491593\\
0.0838001452475974	0.727477979211535\\
0.0844302215276545	0.726847902931478\\
0.0850602978077117	0.726217826651421\\
0.0856903740877688	0.725587750371364\\
0.0863204503678259	0.724957674091307\\
0.086950526647883	0.72432759781125\\
0.0875806029279402	0.723697521531193\\
0.0882106792079973	0.723067445251136\\
0.0888407554880544	0.722437368971078\\
0.0894708317681115	0.721807292691021\\
0.0901009080481687	0.721177216410964\\
0.0907309843282258	0.720547140130907\\
0.0913610606082829	0.71991706385085\\
0.09199113688834	0.719286987570793\\
0.0926212131683971	0.718656911290736\\
0.0932512894484543	0.718026835010679\\
0.0938813657285114	0.717396758730621\\
0.0945114420085685	0.716766682450564\\
0.0951415182886256	0.716136606170507\\
0.0957715945686828	0.71550652989045\\
0.0964016708487399	0.714876453610393\\
0.097031747128797	0.714246377330336\\
0.0976618234088541	0.713616301050279\\
0.0982918996889112	0.712986224770222\\
0.0989219759689684	0.712356148490164\\
0.0995520522490255	0.711726072210107\\
0.100182128529083	0.71109599593005\\
0.10081220480914	0.710465919649993\\
0.101442281089197	0.709835843369936\\
0.102072357369254	0.709205767089879\\
0.102702433649311	0.708575690809822\\
0.103332509929368	0.707945614529765\\
0.103962586209425	0.707315538249707\\
0.104592662489482	0.70668546196965\\
0.10522273876954	0.706055385689593\\
0.105852815049597	0.705425309409536\\
0.106482891329654	0.704795233129479\\
0.107112967609711	0.704165156849422\\
0.107743043889768	0.703535080569365\\
0.108373120169825	0.702905004289308\\
0.109003196449882	0.702274928009251\\
0.109633272729939	0.701644851729193\\
0.110263349009997	0.701014775449136\\
0.110893425290054	0.700384699169079\\
0.111523501570111	0.699754622889022\\
0.112153577850168	0.699124546608965\\
0.112783654130225	0.698494470328908\\
0.113413730410282	0.697864394048851\\
0.114043806690339	0.697234317768794\\
0.114673882970396	0.696604241488736\\
0.115303959250454	0.695974165208679\\
0.115934035530511	0.695344088928622\\
0.116564111810568	0.694714012648565\\
0.117194188090625	0.694083936368508\\
0.117824264370682	0.693453860088451\\
0.118454340650739	0.692823783808394\\
0.119084416930796	0.692193707528337\\
0.119714493210853	0.691563631248279\\
0.120344569490911	0.690933554968222\\
0.120974645770968	0.690303478688165\\
0.121604722051025	0.689673402408108\\
0.122234798331082	0.689043326128051\\
0.122864874611139	0.688413249847994\\
0.123494950891196	0.687783173567937\\
0.124125027171253	0.68715309728788\\
0.12475510345131	0.686523021007822\\
0.125385179731368	0.685892944727765\\
0.126015256011425	0.685262868447708\\
0.126645332291482	0.684632792167651\\
0.127275408571539	0.684002715887594\\
0.127905484851596	0.683372639607537\\
0.128535561131653	0.68274256332748\\
0.12916563741171	0.682112487047423\\
0.129795713691767	0.681482410767365\\
0.130425789971825	0.680852334487308\\
0.131055866251882	0.680222258207251\\
0.131685942531939	0.679592181927194\\
0.132316018811996	0.678962105647137\\
0.132946095092053	0.67833202936708\\
0.13357617137211	0.677701953087023\\
0.134206247652167	0.677071876806966\\
0.134836323932224	0.676441800526908\\
0.135466400212282	0.675811724246851\\
0.136096476492339	0.675181647966794\\
0.136726552772396	0.674551571686737\\
0.137356629052453	0.67392149540668\\
0.13798670533251	0.673291419126623\\
0.138616781612567	0.672661342846566\\
0.139246857892624	0.672031266566509\\
0.139876934172681	0.671401190286451\\
0.140507010452739	0.670771114006394\\
0.141137086732796	0.670141037726337\\
0.141767163012853	0.66951096144628\\
0.14239723929291	0.668880885166223\\
0.143027315572967	0.668250808886166\\
0.143657391853024	0.667620732606109\\
0.144287468133081	0.666990656326052\\
0.144917544413138	0.666360580045994\\
0.145547620693196	0.665730503765937\\
0.146177696973253	0.66510042748588\\
0.14680777325331	0.664470351205823\\
0.147437849533367	0.663840274925766\\
0.148067925813424	0.663210198645709\\
0.148698002093481	0.662580122365652\\
0.149328078373538	0.661950046085595\\
0.149958154653595	0.661319969805537\\
0.150588230933653	0.66068989352548\\
0.15121830721371	0.660059817245423\\
0.151848383493767	0.659429740965366\\
0.152478459773824	0.658799664685309\\
0.153108536053881	0.658169588405252\\
0.153738612333938	0.657539512125195\\
0.154368688613995	0.656909435845138\\
0.154998764894052	0.65627935956508\\
0.155628841174109	0.655649283285023\\
0.156258917454167	0.655019207004966\\
0.156888993734224	0.654389130724909\\
0.157519070014281	0.653759054444852\\
0.158149146294338	0.653128978164795\\
0.158779222574395	0.652498901884738\\
0.159409298854452	0.651868825604681\\
0.160039375134509	0.651238749324623\\
0.160669451414566	0.650608673044566\\
0.161299527694624	0.649978596764509\\
0.161929603974681	0.649348520484452\\
0.162559680254738	0.648718444204395\\
0.163189756534795	0.648088367924338\\
0.163819832814852	0.647458291644281\\
0.164449909094909	0.646828215364224\\
0.165079985374966	0.646198139084166\\
0.165710061655023	0.645568062804109\\
0.166340137935081	0.644937986524052\\
0.166970214215138	0.644307910243995\\
0.167600290495195	0.643677833963938\\
0.168230366775252	0.643047757683881\\
0.168860443055309	0.642417681403824\\
0.169490519335366	0.641787605123767\\
0.170120595615423	0.641157528843709\\
0.17075067189548	0.640527452563652\\
0.171380748175538	0.639897376283595\\
0.172010824455595	0.639267300003538\\
0.172640900735652	0.638637223723481\\
0.173270977015709	0.638007147443424\\
0.173901053295766	0.637377071163367\\
0.174531129575823	0.63674699488331\\
0.17516120585588	0.636116918603252\\
0.175791282135937	0.635486842323195\\
0.176421358415995	0.634856766043138\\
0.177051434696052	0.634226689763081\\
0.177681510976109	0.633596613483024\\
0.178311587256166	0.632966537202967\\
0.178941663536223	0.63233646092291\\
0.17957173981628	0.631706384642853\\
0.180201816096337	0.631076308362795\\
0.180831892376394	0.630446232082738\\
0.181461968656452	0.629816155802681\\
0.182092044936509	0.629186079522624\\
0.182722121216566	0.628556003242567\\
0.183352197496623	0.62792592696251\\
0.18398227377668	0.627295850682453\\
0.184612350056737	0.626665774402396\\
0.185242426336794	0.626035698122339\\
0.185872502616851	0.625405621842281\\
0.186502578896909	0.624775545562224\\
0.187132655176966	0.624145469282167\\
0.187762731457023	0.62351539300211\\
0.18839280773708	0.622885316722053\\
0.189022884017137	0.622255240441996\\
0.189652960297194	0.621625164161939\\
0.190283036577251	0.620995087881882\\
0.190913112857308	0.620365011601824\\
0.191543189137366	0.619734935321767\\
0.192173265417423	0.61910485904171\\
0.19280334169748	0.618474782761653\\
0.193433417977537	0.617844706481596\\
0.194063494257594	0.617214630201539\\
0.194693570537651	0.616584553921482\\
0.195323646817708	0.615954477641425\\
0.195953723097765	0.615324401361367\\
0.196583799377822	0.61469432508131\\
0.19721387565788	0.614064248801253\\
0.197843951937937	0.613434172521196\\
0.198474028217994	0.612804096241139\\
0.199104104498051	0.612174019961082\\
0.199734180778108	0.611543943681025\\
0.200364257058165	0.610913867400968\\
0.200994333338222	0.61028379112091\\
0.20162440961828	0.609653714840853\\
0.202254485898337	0.609023638560796\\
0.202884562178394	0.608393562280739\\
0.203514638458451	0.607763486000682\\
0.204144714738508	0.607133409720625\\
0.204774791018565	0.606503333440568\\
0.205404867298622	0.605873257160511\\
0.206034943578679	0.605243180880453\\
0.206665019858737	0.604613104600396\\
0.207295096138794	0.603983028320339\\
0.207925172418851	0.603352952040282\\
0.208555248698908	0.602722875760225\\
0.209185324978965	0.602092799480168\\
0.209815401259022	0.601462723200111\\
0.210445477539079	0.600832646920054\\
0.211075553819136	0.600202570639996\\
0.211705630099193	0.599572494359939\\
0.212335706379251	0.598942418079882\\
0.212965782659308	0.598312341799825\\
0.213595858939365	0.597682265519768\\
0.214225935219422	0.597052189239711\\
0.214856011499479	0.596422112959654\\
0.215486087779536	0.595792036679597\\
0.216116164059593	0.59516196039954\\
0.21674624033965	0.594531884119482\\
0.217376316619708	0.593901807839425\\
0.218006392899765	0.593271731559368\\
0.218636469179822	0.592641655279311\\
0.219266545459879	0.592011578999254\\
0.219896621739936	0.591381502719197\\
0.220526698019993	0.59075142643914\\
0.22115677430005	0.590121350159083\\
0.221786850580107	0.589491273879025\\
0.222416926860165	0.588861197598968\\
0.223047003140222	0.588231121318911\\
0.223677079420279	0.587601045038854\\
0.224307155700336	0.586970968758797\\
0.224937231980393	0.58634089247874\\
0.22556730826045	0.585710816198683\\
0.226197384540507	0.585080739918626\\
0.226827460820564	0.584450663638568\\
0.227457537100622	0.583820587358511\\
0.228087613380679	0.583190511078454\\
0.228717689660736	0.582560434798397\\
0.229347765940793	0.58193035851834\\
0.22997784222085	0.581300282238283\\
0.230607918500907	0.580670205958226\\
0.231237994780964	0.580040129678169\\
0.231868071061021	0.579410053398111\\
0.232498147341079	0.578779977118054\\
0.233128223621136	0.578149900837997\\
0.233758299901193	0.57751982455794\\
0.23438837618125	0.576889748277883\\
0.235018452461307	0.576259671997826\\
0.235648528741364	0.575629595717769\\
0.236278605021421	0.574999519437712\\
0.236908681301478	0.574369443157654\\
0.237538757581536	0.573739366877597\\
0.238168833861593	0.57310929059754\\
0.23879891014165	0.572479214317483\\
0.239428986421707	0.571849138037426\\
0.240059062701764	0.571219061757369\\
0.240689138981821	0.570588985477312\\
0.241319215261878	0.569958909197255\\
0.241949291541935	0.569328832917197\\
0.242579367821993	0.56869875663714\\
0.24320944410205	0.568068680357083\\
0.243839520382107	0.567438604077026\\
0.244469596662164	0.566808527796969\\
0.245099672942221	0.566178451516912\\
0.245729749222278	0.565548375236855\\
0.246359825502335	0.564918298956798\\
0.246989901782392	0.564288222676741\\
0.24761997806245	0.563658146396683\\
0.248250054342507	0.563028070116626\\
0.248880130622564	0.562397993836569\\
0.249510206902621	0.561767917556512\\
0.250140283182678	0.561137841276455\\
0.250770359462735	0.560507764996398\\
0.251400435742792	0.559877688716341\\
0.252030512022849	0.559247612436284\\
0.252660588302906	0.558617536156226\\
0.253290664582964	0.557987459876169\\
0.253920740863021	0.557357383596112\\
0.254550817143078	0.556727307316055\\
0.255180893423135	0.556097231035998\\
0.255810969703192	0.555467154755941\\
0.256441045983249	0.554837078475884\\
0.257071122263306	0.554207002195827\\
0.257701198543363	0.553576925915769\\
0.258331274823421	0.552946849635712\\
0.258961351103478	0.552316773355655\\
0.259591427383535	0.551686697075598\\
0.260221503663592	0.551056620795541\\
0.260851579943649	0.550426544515484\\
0.261481656223706	0.549796468235427\\
0.262111732503763	0.54916639195537\\
0.26274180878382	0.548536315675312\\
0.263371885063878	0.547906239395255\\
0.264001961343935	0.547276163115198\\
0.264632037623992	0.546646086835141\\
0.265262113904049	0.546016010555084\\
0.265892190184106	0.545385934275027\\
0.266522266464163	0.54475585799497\\
0.26715234274422	0.544125781714913\\
0.267782419024277	0.543495705434855\\
0.268412495304335	0.542865629154798\\
0.269042571584392	0.542235552874741\\
0.269672647864449	0.541605476594684\\
0.270302724144506	0.540975400314627\\
0.270932800424563	0.54034532403457\\
0.27156287670462	0.539715247754513\\
0.272192952984677	0.539085171474456\\
0.272823029264734	0.538455095194398\\
0.273453105544792	0.537825018914341\\
0.274083181824849	0.537194942634284\\
0.274713258104906	0.536564866354227\\
0.275343334384963	0.53593479007417\\
0.27597341066502	0.535304713794113\\
0.276603486945077	0.534674637514056\\
0.277233563225134	0.534044561233999\\
0.277863639505191	0.533414484953941\\
0.278493715785249	0.532784408673884\\
0.279123792065306	0.532154332393827\\
0.279753868345363	0.53152425611377\\
0.28038394462542	0.530894179833713\\
0.281014020905477	0.530264103553656\\
0.281644097185534	0.529634027273599\\
0.282274173465591	0.529003950993542\\
0.282904249745648	0.528373874713484\\
0.283534326025706	0.527743798433427\\
0.284164402305763	0.52711372215337\\
0.28479447858582	0.526483645873313\\
0.285424554865877	0.525853569593256\\
0.286054631145934	0.525223493313199\\
0.286684707425991	0.524593417033142\\
0.287314783706048	0.523963340753085\\
0.287944859986105	0.523333264473027\\
0.288574936266163	0.52270318819297\\
0.28920501254622	0.522073111912913\\
0.289835088826277	0.521443035632856\\
0.290465165106334	0.520812959352799\\
0.291095241386391	0.520182883072742\\
0.291725317666448	0.519552806792685\\
0.292355393946505	0.518922730512628\\
0.292985470226562	0.51829265423257\\
0.29361554650662	0.517662577952513\\
0.294245622786677	0.517032501672456\\
0.294875699066734	0.516402425392399\\
0.295505775346791	0.515772349112342\\
0.296135851626848	0.515142272832285\\
0.296765927906905	0.514512196552228\\
0.297396004186962	0.513882120272171\\
0.298026080467019	0.513252043992113\\
0.298656156747077	0.512621967712056\\
0.299286233027134	0.511991891431999\\
0.299916309307191	0.511361815151942\\
0.300546385587248	0.510731738871885\\
0.301176461867305	0.510101662591828\\
0.301806538147362	0.509471586311771\\
0.302436614427419	0.508841510031714\\
0.303066690707476	0.508211433751656\\
0.303696766987534	0.507581357471599\\
0.304326843267591	0.506951281191542\\
0.304956919547648	0.506321204911485\\
0.305586995827705	0.505691128631428\\
0.306217072107762	0.505061052351371\\
0.306847148387819	0.504430976071314\\
0.307477224667876	0.503800899791257\\
0.308107300947933	0.503170823511199\\
0.30873737722799	0.502540747231142\\
0.309367453508048	0.501910670951085\\
0.309997529788105	0.501280594671028\\
0.310627606068162	0.500650518390971\\
0.311257682348219	0.500020442110914\\
0.311887758628276	0.499390365830857\\
0.312517834908333	0.4987602895508\\
0.31314791118839	0.498130213270742\\
0.313777987468447	0.497500136990685\\
0.314408063748505	0.496870060710628\\
0.315038140028562	0.496239984430571\\
0.315668216308619	0.495609908150514\\
0.316298292588676	0.494979831870457\\
0.316928368868733	0.4943497555904\\
0.31755844514879	0.493719679310343\\
0.318188521428847	0.493089603030285\\
0.318818597708904	0.492459526750228\\
0.319448673988962	0.491829450470171\\
0.320078750269019	0.491199374190114\\
0.320708826549076	0.490569297910057\\
0.321338902829133	0.48993922163\\
0.32196897910919	0.489309145349943\\
0.322599055389247	0.488679069069886\\
0.323229131669304	0.488048992789828\\
0.323859207949361	0.487418916509771\\
0.324489284229419	0.486788840229714\\
0.325119360509476	0.486158763949657\\
0.325749436789533	0.4855286876696\\
0.32637951306959	0.484898611389543\\
0.327009589349647	0.484268535109486\\
0.327639665629704	0.483638458829429\\
0.328269741909761	0.483008382549372\\
0.328899818189818	0.482378306269314\\
0.329529894469876	0.481748229989257\\
0.330159970749933	0.4811181537092\\
0.33079004702999	0.480488077429143\\
0.331420123310047	0.479858001149086\\
0.332050199590104	0.479227924869029\\
0.332680275870161	0.478597848588972\\
0.333310352150218	0.477967772308915\\
0.333940428430275	0.477337696028857\\
0.334570504710333	0.4767076197488\\
0.33520058099039	0.476077543468743\\
0.335830657270447	0.475447467188686\\
0.336460733550504	0.474817390908629\\
0.337090809830561	0.474187314628572\\
0.337720886110618	0.473557238348515\\
0.338350962390675	0.472927162068458\\
0.338981038670732	0.4722970857884\\
0.33961111495079	0.471667009508343\\
0.340241191230847	0.471036933228286\\
0.340871267510904	0.470406856948229\\
0.341501343790961	0.469776780668172\\
0.342131420071018	0.469146704388115\\
0.342761496351075	0.468516628108058\\
0.343391572631132	0.467886551828001\\
0.344021648911189	0.467256475547943\\
0.344651725191247	0.466626399267886\\
0.345281801471304	0.465996322987829\\
0.345911877751361	0.465366246707772\\
0.346541954031418	0.464736170427715\\
0.347172030311475	0.464106094147658\\
0.347802106591532	0.463476017867601\\
0.348432182871589	0.462845941587544\\
0.349062259151646	0.462215865307486\\
0.349692335431704	0.461585789027429\\
0.350322411711761	0.460955712747372\\
0.350952487991818	0.460325636467315\\
0.351582564271875	0.459695560187258\\
0.352212640551932	0.459065483907201\\
0.352842716831989	0.458435407627144\\
0.353472793112046	0.457805331347087\\
0.354102869392103	0.457175255067029\\
0.354732945672161	0.456545178786972\\
0.355363021952218	0.455915102506915\\
0.355993098232275	0.455285026226858\\
0.356623174512332	0.454654949946801\\
0.357253250792389	0.454024873666744\\
0.357883327072446	0.453394797386687\\
0.358513403352503	0.45276472110663\\
0.35914347963256	0.452134644826573\\
0.359773555912618	0.451504568546515\\
0.360403632192675	0.450874492266458\\
0.361033708472732	0.450244415986401\\
0.361663784752789	0.449614339706344\\
0.362293861032846	0.448984263426287\\
0.362923937312903	0.44835418714623\\
0.36355401359296	0.447724110866173\\
0.364184089873017	0.447094034586115\\
0.364814166153074	0.446463958306058\\
0.365444242433132	0.445833882026001\\
0.366074318713189	0.445203805745944\\
0.366704394993246	0.444573729465887\\
0.367334471273303	0.44394365318583\\
0.36796454755336	0.443313576905773\\
0.368594623833417	0.442683500625716\\
0.369224700113474	0.442053424345658\\
0.369854776393531	0.441423348065601\\
0.370484852673589	0.440793271785544\\
0.371114928953646	0.440163195505487\\
0.371745005233703	0.43953311922543\\
0.37237508151376	0.438903042945373\\
0.373005157793817	0.438272966665316\\
0.373635234073874	0.437642890385259\\
0.374265310353931	0.437012814105201\\
0.374895386633988	0.436382737825144\\
0.375525462914046	0.435752661545087\\
0.376155539194103	0.43512258526503\\
0.37678561547416	0.434492508984973\\
0.377415691754217	0.433862432704916\\
0.378045768034274	0.433232356424859\\
0.378675844314331	0.432602280144802\\
0.379305920594388	0.431972203864744\\
0.379935996874445	0.431342127584687\\
0.380566073154503	0.43071205130463\\
0.38119614943456	0.430081975024573\\
0.381826225714617	0.429451898744516\\
0.382456301994674	0.428821822464459\\
0.383086378274731	0.428191746184402\\
0.383716454554788	0.427561669904345\\
0.384346530834845	0.426931593624288\\
0.384976607114902	0.42630151734423\\
0.38560668339496	0.425671441064173\\
0.386236759675017	0.425041364784116\\
0.386866835955074	0.424411288504059\\
0.387496912235131	0.423781212224002\\
0.388126988515188	0.423151135943945\\
0.388757064795245	0.422521059663888\\
0.389387141075302	0.421890983383831\\
0.390017217355359	0.421260907103773\\
0.390647293635417	0.420630830823716\\
0.391277369915474	0.420000754543659\\
0.391907446195531	0.419370678263602\\
0.392537522475588	0.418740601983545\\
0.393167598755645	0.418110525703488\\
0.393797675035702	0.417480449423431\\
0.394427751315759	0.416850373143374\\
0.395057827595816	0.416220296863316\\
0.395687903875874	0.415590220583259\\
0.396317980155931	0.414960144303202\\
0.396948056435988	0.414330068023145\\
0.397578132716045	0.413699991743088\\
0.398208208996102	0.413069915463031\\
0.398838285276159	0.412439839182974\\
0.399468361556216	0.411809762902917\\
0.400098437836273	0.411179686622859\\
0.400728514116331	0.410549610342802\\
0.401358590396388	0.409919534062745\\
0.401988666676445	0.409289457782688\\
0.402618742956502	0.408659381502631\\
0.403248819236559	0.408029305222574\\
0.403878895516616	0.407399228942517\\
0.404508971796673	0.40676915266246\\
0.40513904807673	0.406139076382402\\
0.405769124356788	0.405509000102345\\
0.406399200636845	0.404878923822288\\
0.407029276916902	0.404248847542231\\
0.407659353196959	0.403618771262174\\
0.408289429477016	0.402988694982117\\
0.408919505757073	0.40235861870206\\
0.40954958203713	0.401728542422003\\
0.410179658317187	0.401098466141945\\
0.410809734597245	0.400468389861888\\
0.411439810877302	0.399838313581831\\
0.412069887157359	0.399208237301774\\
0.412699963437416	0.398578161021717\\
0.413330039717473	0.39794808474166\\
0.41396011599753	0.397318008461603\\
0.414590192277587	0.396687932181546\\
0.415220268557644	0.396057855901488\\
0.415850344837701	0.395427779621431\\
0.416480421117759	0.394797703341374\\
0.417110497397816	0.394167627061317\\
0.417740573677873	0.39353755078126\\
0.41837064995793	0.392907474501203\\
0.419000726237987	0.392277398221146\\
0.419630802518044	0.391647321941089\\
0.420260878798101	0.391017245661031\\
0.420890955078158	0.390387169380974\\
0.421521031358216	0.389757093100917\\
0.422151107638273	0.38912701682086\\
0.42278118391833	0.388496940540803\\
0.423411260198387	0.387866864260746\\
0.424041336478444	0.387236787980689\\
0.424671412758501	0.386606711700632\\
0.425301489038558	0.385976635420574\\
0.425931565318615	0.385346559140517\\
0.426561641598673	0.38471648286046\\
0.42719171787873	0.384086406580403\\
0.427821794158787	0.383456330300346\\
0.428451870438844	0.382826254020289\\
0.429081946718901	0.382196177740232\\
0.429712022998958	0.381566101460175\\
0.430342099279015	0.380936025180118\\
0.430972175559072	0.38030594890006\\
0.43160225183913	0.379675872620003\\
0.432232328119187	0.379045796339946\\
0.432862404399244	0.378415720059889\\
0.433492480679301	0.377785643779832\\
0.434122556959358	0.377155567499775\\
0.434752633239415	0.376525491219718\\
0.435382709519472	0.375895414939661\\
0.436012785799529	0.375265338659603\\
0.436642862079587	0.374635262379546\\
0.437272938359644	0.374005186099489\\
0.437903014639701	0.373375109819432\\
0.438533090919758	0.372745033539375\\
0.439163167199815	0.372114957259318\\
0.439793243479872	0.371484880979261\\
0.440423319759929	0.370854804699204\\
0.441053396039986	0.370224728419146\\
0.441683472320044	0.369594652139089\\
0.442313548600101	0.368964575859032\\
0.442943624880158	0.368334499578975\\
0.443573701160215	0.367704423298918\\
0.444203777440272	0.367074347018861\\
0.444833853720329	0.366444270738804\\
0.445463930000386	0.365814194458747\\
0.446094006280443	0.365184118178689\\
0.446724082560501	0.364554041898632\\
0.447354158840558	0.363923965618575\\
0.447984235120615	0.363293889338518\\
0.448614311400672	0.362663813058461\\
0.449244387680729	0.362033736778404\\
0.449874463960786	0.361403660498347\\
0.450504540240843	0.36077358421829\\
0.4511346165209	0.360143507938232\\
0.451764692800957	0.359513431658175\\
0.452394769081015	0.358883355378118\\
0.453024845361072	0.358253279098061\\
0.453654921641129	0.357623202818004\\
0.454284997921186	0.356993126537947\\
0.454915074201243	0.35636305025789\\
0.4555451504813	0.355732973977833\\
0.456175226761357	0.355102897697775\\
0.456805303041414	0.354472821417718\\
0.457435379321472	0.353842745137661\\
0.458065455601529	0.353212668857604\\
0.458695531881586	0.352582592577547\\
0.459325608161643	0.35195251629749\\
0.4599556844417	0.351322440017433\\
0.460585760721757	0.350692363737376\\
0.461215837001814	0.350062287457318\\
0.461845913281871	0.349432211177261\\
0.462475989561929	0.348802134897204\\
0.463106065841986	0.348172058617147\\
0.463736142122043	0.34754198233709\\
0.4643662184021	0.346911906057033\\
0.464996294682157	0.346281829776976\\
0.465626370962214	0.345651753496919\\
0.466256447242271	0.345021677216861\\
0.466886523522329	0.344391600936804\\
0.467516599802386	0.343761524656747\\
0.468146676082443	0.34313144837669\\
0.4687767523625	0.342501372096633\\
0.469406828642557	0.341871295816576\\
0.470036904922614	0.341241219536519\\
0.470666981202671	0.340611143256462\\
0.471297057482728	0.339981066976405\\
0.471927133762786	0.339350990696347\\
0.472557210042843	0.33872091441629\\
0.4731872863229	0.338090838136233\\
0.473817362602957	0.337460761856176\\
0.474447438883014	0.336830685576119\\
0.475077515163071	0.336200609296062\\
0.475707591443128	0.335570533016005\\
0.476337667723185	0.334940456735948\\
0.476967744003242	0.33431038045589\\
0.4775978202833	0.333680304175833\\
0.478227896563357	0.333050227895776\\
0.478857972843414	0.332420151615719\\
0.479488049123471	0.331790075335662\\
0.480118125403528	0.331159999055605\\
0.480748201683585	0.330529922775548\\
0.481378277963642	0.329899846495491\\
0.482008354243699	0.329269770215433\\
0.482638430523757	0.328639693935376\\
0.483268506803814	0.328009617655319\\
0.483898583083871	0.327379541375262\\
0.484528659363928	0.326749465095205\\
0.485158735643985	0.326119388815148\\
0.485788811924042	0.325489312535091\\
0.486418888204099	0.324859236255033\\
0.487048964484156	0.324229159974976\\
0.487679040764214	0.323599083694919\\
0.488309117044271	0.322969007414862\\
0.488939193324328	0.322338931134805\\
0.489569269604385	0.321708854854748\\
0.490199345884442	0.321078778574691\\
0.490829422164499	0.320448702294634\\
0.491459498444556	0.319818626014577\\
0.492089574724613	0.319188549734519\\
0.492719651004671	0.318558473454462\\
0.493349727284728	0.317928397174405\\
0.493979803564785	0.317298320894348\\
0.494609879844842	0.316668244614291\\
0.495239956124899	0.316038168334234\\
0.495870032404956	0.315408092054177\\
0.496500108685013	0.31477801577412\\
0.49713018496507	0.314147939494062\\
0.497760261245128	0.313517863214005\\
0.498390337525185	0.312887786933948\\
0.499020413805242	0.312257710653891\\
0.499650490085299	0.311627634373834\\
0.500280566365356	0.310997558093777\\
0.500910642645413	0.31036748181372\\
0.50154071892547	0.309737405533663\\
0.502170795205527	0.309107329253605\\
0.502800871485584	0.308477252973548\\
0.503430947765642	0.307847176693491\\
0.504061024045699	0.307217100413434\\
0.504691100325756	0.306587024133377\\
0.505321176605813	0.30595694785332\\
0.50595125288587	0.305326871573263\\
0.506581329165927	0.304696795293206\\
0.507211405445984	0.304066719013149\\
0.507841481726041	0.303436642733091\\
0.508471558006099	0.302806566453034\\
0.509101634286156	0.302176490172977\\
0.509731710566213	0.30154641389292\\
0.51036178684627	0.300916337612863\\
0.510991863126327	0.300286261332806\\
0.511621939406384	0.299656185052749\\
0.512252015686441	0.299026108772692\\
0.512882091966498	0.298396032492634\\
0.513512168246556	0.297765956212577\\
0.514142244526613	0.29713587993252\\
0.51477232080667	0.296505803652463\\
0.515402397086727	0.295875727372406\\
0.516032473366784	0.295245651092349\\
0.516662549646841	0.294615574812292\\
0.517292625926898	0.293985498532235\\
0.517922702206955	0.293355422252177\\
0.518552778487013	0.29272534597212\\
0.51918285476707	0.292095269692063\\
0.519812931047127	0.291465193412006\\
0.520443007327184	0.290835117131949\\
0.521073083607241	0.290205040851892\\
0.521703159887298	0.289574964571835\\
0.522333236167355	0.288944888291777\\
0.522963312447412	0.28831481201172\\
0.52359338872747	0.287684735731663\\
0.524223465007527	0.287054659451606\\
0.524853541287584	0.286424583171549\\
0.525483617567641	0.285794506891492\\
0.526113693847698	0.285164430611435\\
0.526743770127755	0.284534354331378\\
0.527373846407812	0.28390427805132\\
0.528003922687869	0.283274201771263\\
0.528633998967927	0.282644125491206\\
0.529264075247984	0.282014049211149\\
0.529894151528041	0.281383972931092\\
0.530524227808098	0.280753896651035\\
0.531154304088155	0.280123820370978\\
0.531784380368212	0.279493744090921\\
0.532414456648269	0.278863667810863\\
0.533044532928326	0.278233591530806\\
0.533674609208384	0.277603515250749\\
0.534304685488441	0.276973438970692\\
0.534934761768498	0.276343362690635\\
0.535564838048555	0.275713286410578\\
0.536194914328612	0.275083210130521\\
0.536824990608669	0.274453133850464\\
0.537455066888726	0.273823057570406\\
0.538085143168783	0.273192981290349\\
0.538715219448841	0.272562905010292\\
0.539345295728898	0.271932828730235\\
0.539975372008955	0.271302752450178\\
0.540605448289012	0.270672676170121\\
0.541235524569069	0.270042599890064\\
0.541865600849126	0.269412523610007\\
0.542495677129183	0.268782447329949\\
0.54312575340924	0.268152371049892\\
0.543755829689298	0.267522294769835\\
0.544385905969355	0.266892218489778\\
0.545015982249412	0.266262142209721\\
0.545646058529469	0.265632065929664\\
0.546276134809526	0.265001989649607\\
0.546906211089583	0.26437191336955\\
0.54753628736964	0.263741837089493\\
0.548166363649697	0.263111760809435\\
0.548796439929755	0.262481684529378\\
0.549426516209812	0.261851608249321\\
0.550056592489869	0.261221531969264\\
0.550686668769926	0.260591455689207\\
0.551316745049983	0.25996137940915\\
0.55194682133004	0.259331303129093\\
0.552576897610097	0.258701226849036\\
0.553206973890154	0.258071150568978\\
0.553837050170212	0.257441074288921\\
0.554467126450269	0.256810998008864\\
0.555097202730326	0.256180921728807\\
0.555727279010383	0.25555084544875\\
0.55635735529044	0.254920769168693\\
0.556987431570497	0.254290692888636\\
0.557617507850554	0.253660616608579\\
0.558247584130611	0.253030540328521\\
0.558877660410669	0.252400464048464\\
0.559507736690726	0.251770387768407\\
0.560137812970783	0.25114031148835\\
0.56076788925084	0.250510235208293\\
0.561397965530897	0.249880158928236\\
0.562028041810954	0.249250082648179\\
0.562658118091011	0.248620006368122\\
0.563288194371068	0.247989930088064\\
0.563918270651126	0.247359853808007\\
0.564548346931183	0.24672977752795\\
0.56517842321124	0.246099701247893\\
0.565808499491297	0.245469624967836\\
0.566438575771354	0.244839548687779\\
0.567068652051411	0.244209472407722\\
0.567698728331468	0.243579396127665\\
0.568328804611525	0.242949319847607\\
0.568958880891582	0.24231924356755\\
0.56958895717164	0.241689167287493\\
0.570219033451697	0.241059091007436\\
0.570849109731754	0.240429014727379\\
0.571479186011811	0.239798938447322\\
0.572109262291868	0.239168862167265\\
0.572739338571925	0.238538785887208\\
0.573369414851982	0.23790870960715\\
0.573999491132039	0.237278633327093\\
0.574629567412097	0.236648557047036\\
0.575259643692154	0.236018480766979\\
0.575889719972211	0.235388404486922\\
0.576519796252268	0.234758328206865\\
0.577149872532325	0.234128251926808\\
0.577779948812382	0.233498175646751\\
0.578410025092439	0.232868099366694\\
0.579040101372496	0.232238023086636\\
0.579670177652554	0.231607946806579\\
0.580300253932611	0.230977870526522\\
0.580930330212668	0.230347794246465\\
0.581560406492725	0.229717717966408\\
0.582190482772782	0.229087641686351\\
0.582820559052839	0.228457565406294\\
0.583450635332896	0.227827489126237\\
0.584080711612953	0.227197412846179\\
0.584710787893011	0.226567336566122\\
0.585340864173068	0.225937260286065\\
0.585970940453125	0.225307184006008\\
0.586601016733182	0.224677107725951\\
0.587231093013239	0.224047031445894\\
0.587861169293296	0.223416955165837\\
0.588491245573353	0.22278687888578\\
0.58912132185341	0.222156802605722\\
0.589751398133468	0.221526726325665\\
0.590381474413525	0.220896650045608\\
0.591011550693582	0.220266573765551\\
0.591641626973639	0.219636497485494\\
0.592271703253696	0.219006421205437\\
0.592901779533753	0.21837634492538\\
0.59353185581381	0.217746268645323\\
0.594161932093867	0.217116192365265\\
0.594792008373925	0.216486116085208\\
0.595422084653982	0.215856039805151\\
0.596052160934039	0.215225963525094\\
0.596682237214096	0.214595887245037\\
0.597312313494153	0.21396581096498\\
0.59794238977421	0.213335734684923\\
0.598572466054267	0.212705658404866\\
0.599202542334324	0.212075582124808\\
0.599832618614382	0.211445505844751\\
0.600462694894439	0.210815429564694\\
0.601092771174496	0.210185353284637\\
0.601722847454553	0.20955527700458\\
0.60235292373461	0.208925200724523\\
0.602983000014667	0.208295124444466\\
0.603613076294724	0.207665048164409\\
0.604243152574781	0.207034971884351\\
0.604873228854839	0.206404895604294\\
0.605503305134896	0.205774819324237\\
0.606133381414953	0.20514474304418\\
0.60676345769501	0.204514666764123\\
0.607393533975067	0.203884590484066\\
0.608023610255124	0.203254514204009\\
0.608653686535181	0.202624437923952\\
0.609283762815238	0.201994361643894\\
0.609913839095296	0.201364285363837\\
0.610543915375353	0.20073420908378\\
0.61117399165541	0.200104132803723\\
0.611804067935467	0.199474056523666\\
0.612434144215524	0.198843980243609\\
0.613064220495581	0.198213903963552\\
0.613694296775638	0.197583827683495\\
0.614324373055695	0.196953751403438\\
0.614954449335752	0.19632367512338\\
0.61558452561581	0.195693598843323\\
0.616214601895867	0.195063522563266\\
0.616844678175924	0.194433446283209\\
0.617474754455981	0.193803370003152\\
0.618104830736038	0.193173293723095\\
0.618734907016095	0.192543217443038\\
0.619364983296152	0.191913141162981\\
0.619995059576209	0.191283064882923\\
0.620625135856267	0.190652988602866\\
0.621255212136324	0.190022912322809\\
0.621885288416381	0.189392836042752\\
0.622515364696438	0.188762759762695\\
0.623145440976495	0.188132683482638\\
0.623775517256552	0.187502607202581\\
0.624405593536609	0.186872530922524\\
0.625035669816666	0.186242454642466\\
0.625665746096724	0.185612378362409\\
0.626295822376781	0.184982302082352\\
0.626925898656838	0.184352225802295\\
0.627555974936895	0.183722149522238\\
0.628186051216952	0.183092073242181\\
0.628816127497009	0.182461996962124\\
0.629446203777066	0.181831920682067\\
0.630076280057123	0.181201844402009\\
0.630706356337181	0.180571768121952\\
0.631336432617238	0.179941691841895\\
0.631966508897295	0.179311615561838\\
0.632596585177352	0.178681539281781\\
0.633226661457409	0.178051463001724\\
0.633856737737466	0.177421386721667\\
0.634486814017523	0.17679131044161\\
0.63511689029758	0.176161234161552\\
0.635746966577638	0.175531157881495\\
0.636377042857695	0.174901081601438\\
0.637007119137752	0.174271005321381\\
0.637637195417809	0.173640929041324\\
0.638267271697866	0.173010852761267\\
0.638897347977923	0.17238077648121\\
0.63952742425798	0.171750700201152\\
0.640157500538037	0.171120623921095\\
0.640787576818095	0.170490547641038\\
0.641417653098152	0.169860471360981\\
0.642047729378209	0.169230395080924\\
0.642677805658266	0.168600318800867\\
0.643307881938323	0.16797024252081\\
0.64393795821838	0.167340166240753\\
0.644568034498437	0.166710089960695\\
0.645198110778494	0.166080013680638\\
0.645828187058551	0.165449937400581\\
0.646458263338609	0.164819861120524\\
0.647088339618666	0.164189784840467\\
0.647718415898723	0.16355970856041\\
0.64834849217878	0.162929632280353\\
0.648978568458837	0.162299556000296\\
0.649608644738894	0.161669479720238\\
0.650238721018951	0.161039403440181\\
0.650868797299008	0.160409327160124\\
0.651498873579066	0.159779250880067\\
0.652128949859123	0.15914917460001\\
0.65275902613918	0.158519098319953\\
0.653389102419237	0.157889022039896\\
0.654019178699294	0.157258945759839\\
0.654649254979351	0.156628869479781\\
0.655279331259408	0.155998793199724\\
0.655909407539466	0.155368716919667\\
0.656539483819523	0.15473864063961\\
0.65716956009958	0.154108564359553\\
0.657799636379637	0.153478488079496\\
0.658429712659694	0.152848411799439\\
0.659059788939751	0.152218335519382\\
0.659689865219808	0.151588259239325\\
0.660319941499865	0.150958182959267\\
0.660950017779923	0.15032810667921\\
0.66158009405998	0.149698030399153\\
0.662210170340037	0.149067954119096\\
0.662840246620094	0.148437877839039\\
0.663470322900151	0.147807801558982\\
0.664100399180208	0.147177725278925\\
0.664730475460265	0.146547648998868\\
0.665360551740322	0.14591757271881\\
0.66599062802038	0.145287496438753\\
0.666620704300437	0.144657420158696\\
0.667250780580494	0.144027343878639\\
0.667880856860551	0.143397267598582\\
0.668510933140608	0.142767191318525\\
0.669141009420665	0.142137115038468\\
0.669771085700722	0.141507038758411\\
0.670401161980779	0.140876962478353\\
0.671031238260837	0.140246886198296\\
0.671661314540894	0.139616809918239\\
0.672291390820951	0.138986733638182\\
0.672921467101008	0.138356657358125\\
0.673551543381065	0.137726581078068\\
0.674181619661122	0.137096504798011\\
0.674811695941179	0.136466428517954\\
0.675441772221236	0.135836352237896\\
0.676071848501293	0.135206275957839\\
0.676701924781351	0.134576199677782\\
0.677332001061408	0.133946123397725\\
0.677962077341465	0.133316047117668\\
0.678592153621522	0.132685970837611\\
0.679222229901579	0.132055894557554\\
0.679852306181636	0.131425818277497\\
0.680482382461693	0.130795741997439\\
0.68111245874175	0.130165665717382\\
0.681742535021808	0.129535589437325\\
0.682372611301865	0.128905513157268\\
0.683002687581922	0.128275436877211\\
0.683632763861979	0.127645360597154\\
0.684262840142036	0.127015284317097\\
0.684892916422093	0.12638520803704\\
0.68552299270215	0.125755131756983\\
0.686153068982207	0.125125055476925\\
0.686783145262265	0.124494979196868\\
0.687413221542322	0.123864902916811\\
0.688043297822379	0.123234826636754\\
0.688673374102436	0.122604750356697\\
0.689303450382493	0.12197467407664\\
0.68993352666255	0.121344597796583\\
0.690563602942607	0.120714521516526\\
0.691193679222665	0.120084445236468\\
0.691823755502721	0.119454368956411\\
0.692453831782779	0.118824292676354\\
0.693083908062836	0.118194216396297\\
0.693713984342893	0.11756414011624\\
0.69434406062295	0.116934063836183\\
0.694974136903007	0.116303987556126\\
0.695604213183064	0.115673911276069\\
0.696234289463121	0.115043834996011\\
0.696864365743179	0.114413758715954\\
0.697494442023236	0.113783682435897\\
0.698124518303293	0.11315360615584\\
0.69875459458335	0.112523529875783\\
0.699384670863407	0.111893453595726\\
0.700014747143464	0.111263377315669\\
0.700644823423521	0.110633301035612\\
0.701274899703578	0.110003224755554\\
0.701904975983635	0.109373148475497\\
0.702535052263693	0.10874307219544\\
0.70316512854375	0.108112995915383\\
0.703795204823807	0.107482919635326\\
0.704425281103864	0.106852843355269\\
0.705055357383921	0.106222767075212\\
0.705685433663978	0.105592690795155\\
0.706315509944035	0.104962614515097\\
0.706945586224093	0.10433253823504\\
0.70757566250415	0.103702461954983\\
0.708205738784207	0.103072385674926\\
0.708835815064264	0.102442309394869\\
0.709465891344321	0.101812233114812\\
0.710095967624378	0.101182156834755\\
0.710726043904435	0.100552080554698\\
0.711356120184492	0.0999220042746404\\
0.711986196464549	0.0992919279945834\\
0.712616272744607	0.0986618517145262\\
0.713246349024664	0.0980317754344691\\
0.713876425304721	0.0974016991544119\\
0.714506501584778	0.0967716228743549\\
0.715136577864835	0.0961415465942977\\
0.715766654144892	0.0955114703142406\\
0.716396730424949	0.0948813940341835\\
0.717026806705007	0.0942513177541263\\
0.717656882985064	0.0936212414740691\\
0.718286959265121	0.0929911651940122\\
0.718917035545178	0.092361088913955\\
0.719547111825235	0.0917310126338978\\
0.720177188105292	0.0911009363538406\\
0.720807264385349	0.0904708600737836\\
0.721437340665406	0.0898407837937265\\
0.722067416945464	0.0892107075136693\\
0.722697493225521	0.0885806312336123\\
0.723327569505578	0.0879505549535551\\
0.723957645785635	0.0873204786734979\\
0.724587722065692	0.0866904023934409\\
0.725217798345749	0.0860603261133838\\
0.725847874625806	0.0854302498333266\\
0.726477950905863	0.0848001735532695\\
0.72710802718592	0.0841700972732123\\
0.727738103465978	0.0835400209931552\\
0.728368179746035	0.0829099447130981\\
0.728998256026092	0.082279868433041\\
0.729628332306149	0.0816497921529838\\
0.730258408586206	0.0810197158729267\\
0.730888484866263	0.0803896395928697\\
0.73151856114632	0.0797595633128125\\
0.732148637426377	0.0791294870327554\\
0.732778713706435	0.0784994107526983\\
0.733408789986492	0.0778693344726411\\
0.734038866266549	0.0772392581925839\\
0.734668942546606	0.076609181912527\\
0.735299018826663	0.0759791056324698\\
0.73592909510672	0.0753490293524126\\
0.736559171386777	0.0747189530723554\\
0.737189247666834	0.0740888767922984\\
0.737819323946892	0.0734588005122413\\
0.738449400226949	0.0728287242321841\\
0.739079476507006	0.072198647952127\\
0.739709552787063	0.0715685716720699\\
0.74033962906712	0.0709384953920127\\
0.740969705347177	0.0703084191119557\\
0.741599781627234	0.0696783428318986\\
0.742229857907291	0.0690482665518414\\
0.742859934187349	0.0684181902717843\\
0.743490010467406	0.0677881139917271\\
0.744120086747463	0.0671580377116699\\
0.74475016302752	0.0665279614316129\\
0.745380239307577	0.0658978851515558\\
0.746010315587634	0.0652678088714986\\
0.746640391867691	0.0646377325914415\\
0.747270468147748	0.0640076563113845\\
0.747900544427806	0.0633775800313273\\
0.748530620707863	0.0627475037512701\\
0.74916069698792	0.0621174274712131\\
0.749790773267977	0.0614873511911559\\
0.750420849548034	0.0608572749110987\\
0.751050925828091	0.0602271986310418\\
0.751681002108148	0.0595971223509846\\
0.752311078388205	0.0589670460709274\\
0.752941154668263	0.0583369697908702\\
0.75357123094832	0.0577068935108133\\
0.754201307228377	0.0570768172307561\\
0.754831383508434	0.0564467409506989\\
0.755461459788491	0.0558166646706418\\
0.756091536068548	0.0551865883905847\\
0.756721612348605	0.0545565121105275\\
0.757351688628662	0.0539264358304705\\
0.757981764908719	0.0532963595504133\\
0.758611841188777	0.0526662832703562\\
0.759241917468834	0.0520362069902991\\
0.759871993748891	0.0514061307102419\\
0.760502070028948	0.0507760544301848\\
0.761132146309005	0.0501459781501277\\
0.761762222589062	0.0495159018700706\\
0.762392298869119	0.0488858255900134\\
0.763022375149177	0.0482557493099562\\
0.763652451429234	0.0476256730298993\\
0.764282527709291	0.0469955967498421\\
0.764912603989348	0.0463655204697849\\
0.765542680269405	0.0457354441897279\\
0.766172756549462	0.0451053679096707\\
0.766802832829519	0.0444752916296135\\
0.767432909109576	0.0438452153495564\\
0.768062985389633	0.0432151390694994\\
0.768693061669691	0.0425850627894422\\
0.769323137949748	0.041954986509385\\
0.769953214229805	0.041324910229328\\
0.770583290509862	0.0406948339492709\\
0.771213366789919	0.0400647576692137\\
0.771843443069976	0.0394346813891566\\
0.772473519350033	0.0388046051090994\\
0.773103595630091	0.0381745288290423\\
0.773733671910148	0.0375444525489853\\
0.774363748190205	0.0369143762689281\\
0.774993824470262	0.0362842999888709\\
0.775623900750319	0.0356542237088138\\
0.776253977030376	0.0350241474287568\\
0.776884053310433	0.0343940711486996\\
0.77751412959049	0.0337639948686425\\
0.778144205870547	0.0331339185885854\\
0.778774282150605	0.0325038423085282\\
0.779404358430662	0.031873766028471\\
0.780034434710719	0.0312436897484141\\
0.780664510990776	0.0306136134683569\\
0.781294587270833	0.0299835371882997\\
0.78192466355089	0.0293534609082426\\
0.782554739830947	0.0287233846281855\\
0.783184816111004	0.0280933083481284\\
0.783814892391062	0.0274632320680712\\
0.784444968671119	0.0268331557880142\\
0.785075044951176	0.026203079507957\\
0.785705121231233	0.0255730032278998\\
0.78633519751129	0.0249429269478428\\
0.786965273791347	0.0243128506677857\\
0.787595350071404	0.0236827743877285\\
0.788225426351461	0.0230526981076714\\
0.788855502631519	0.0224226218276142\\
0.789485578911576	0.0217925455475571\\
0.790115655191633	0.0211624692675001\\
0.79074573147169	0.0205323929874429\\
0.791375807751747	0.0199023167073857\\
0.792005884031804	0.0192722404273286\\
0.792635960311861	0.0186421641472716\\
0.793266036591918	0.0180120878672144\\
0.793896112871976	0.0173820115871572\\
0.794526189152033	0.0167519353071002\\
0.79515626543209	0.016121859027043\\
0.795786341712147	0.0154917827469858\\
0.796416417992204	0.0148617064669289\\
0.797046494272261	0.0142316301868717\\
0.797676570552318	0.0136015539068145\\
0.798306646832375	0.0129714776267574\\
0.798936723112432	0.0123414013467004\\
0.79956679939249	0.0117113250666432\\
0.800196875672547	0.011081248786586\\
0.800826951952604	0.0104511725065289\\
0.801457028232661	0.00982109622647176\\
0.802087104512718	0.00919101994641458\\
0.802717180792775	0.00856094366635762\\
0.803347257072832	0.00793086738630044\\
0.80397733335289	0.00730079110624327\\
0.804607409632947	0.0066707148261862\\
0.805237485913004	0.00604063854612902\\
0.805867562193061	0.00541056226607195\\
0.806497638473118	0.00478048598601477\\
0.807127714753175	0.0041504097059577\\
0.807757791033232	0.00352033342590052\\
0.808387867313289	0.00289025714584334\\
0.809017943593346	0.00226018086578639\\
0.809648019873404	0.00163010458572921\\
0.810278096153461	0.00100002830567203\\
0.810908172433518	0.000369952025614961\\
0.811538248713575	0\\
0.812168324993632	0\\
0.812798401273689	0\\
0.813428477553746	0\\
0.814058553833804	0\\
0.814688630113861	0\\
0.815318706393918	0\\
0.815948782673975	0\\
0.816578858954032	0\\
0.817208935234089	0\\
0.817839011514146	0\\
0.818469087794203	0\\
0.81909916407426	0\\
0.819729240354318	0\\
0.820359316634375	0\\
0.820989392914432	0\\
0.821619469194489	0\\
0.822249545474546	0\\
0.822879621754603	0\\
0.82350969803466	0\\
0.824139774314718	0\\
0.824769850594775	0\\
0.825399926874832	0\\
0.826030003154889	0\\
0.826660079434946	0\\
0.827290155715003	0\\
0.82792023199506	0\\
0.828550308275117	0\\
0.829180384555174	0\\
0.829810460835232	0\\
0.830440537115289	0\\
0.831070613395346	0\\
0.831700689675403	0\\
0.83233076595546	0\\
0.832960842235517	0\\
0.833590918515574	0\\
0.834220994795631	0\\
0.834851071075689	0\\
0.835481147355746	0\\
0.836111223635803	0\\
0.83674129991586	0\\
0.837371376195917	0\\
0.838001452475974	0\\
0.838631528756031	0\\
0.839261605036088	0\\
0.839891681316146	0\\
0.840521757596203	0\\
0.84115183387626	0\\
0.841781910156317	0\\
0.842411986436374	0\\
0.843042062716431	0\\
0.843672138996488	0\\
0.844302215276545	0\\
0.844932291556603	0\\
0.84556236783666	0\\
0.846192444116717	0\\
0.846822520396774	0\\
0.847452596676831	0\\
0.848082672956888	0\\
0.848712749236945	0\\
0.849342825517002	0\\
0.84997290179706	0\\
0.850602978077117	0\\
0.851233054357174	0\\
0.851863130637231	0\\
0.852493206917288	0\\
0.853123283197345	0\\
0.853753359477402	0\\
0.854383435757459	0\\
0.855013512037517	0\\
0.855643588317574	0\\
0.856273664597631	0\\
0.856903740877688	0\\
0.857533817157745	0\\
0.858163893437802	0\\
0.858793969717859	0\\
0.859424045997916	0\\
0.860054122277974	0\\
0.860684198558031	0\\
0.861314274838088	0\\
0.861944351118145	0\\
0.862574427398202	0\\
0.863204503678259	0\\
0.863834579958316	0\\
0.864464656238373	0\\
0.86509473251843	0\\
0.865724808798488	0\\
0.866354885078545	0\\
0.866984961358602	0\\
0.867615037638659	0\\
0.868245113918716	0\\
0.868875190198773	0\\
0.86950526647883	0\\
0.870135342758888	0\\
0.870765419038945	0\\
0.871395495319002	0\\
0.872025571599059	0\\
0.872655647879116	0\\
0.873285724159173	0\\
0.87391580043923	0\\
0.874545876719287	0\\
0.875175952999344	0\\
0.875806029279402	0\\
0.876436105559459	0\\
0.877066181839516	0\\
0.877696258119573	0\\
0.87832633439963	0\\
0.878956410679687	0\\
0.879586486959744	0\\
0.880216563239802	0\\
0.880846639519859	0\\
0.881476715799916	0\\
0.882106792079973	0\\
0.88273686836003	0\\
0.883366944640087	0\\
0.883997020920144	0\\
0.884627097200201	0\\
0.885257173480258	0\\
0.885887249760316	0\\
0.886517326040373	0\\
0.88714740232043	0\\
0.887777478600487	0\\
0.888407554880544	0\\
0.889037631160601	0\\
0.889667707440658	0\\
0.890297783720715	0\\
0.890927860000773	0\\
0.89155793628083	0\\
0.892188012560887	0\\
0.892818088840944	0\\
0.893448165121001	0\\
0.894078241401058	0\\
0.894708317681115	0\\
0.895338393961172	0\\
0.89596847024123	0\\
0.896598546521287	0\\
0.897228622801344	0\\
0.897858699081401	0\\
0.898488775361458	0\\
0.899118851641515	0\\
0.899748927921572	0\\
0.900379004201629	0\\
0.901009080481687	0\\
0.901639156761744	0\\
0.902269233041801	0\\
0.902899309321858	0\\
0.903529385601915	0\\
0.904159461881972	0\\
0.904789538162029	0\\
0.905419614442086	0\\
0.906049690722143	0\\
0.906679767002201	0\\
0.907309843282258	0\\
0.907939919562315	0\\
0.908569995842372	0\\
0.909200072122429	0\\
0.909830148402486	0\\
0.910460224682543	0\\
0.911090300962601	0\\
0.911720377242658	0\\
0.912350453522715	0\\
0.912980529802772	0\\
0.913610606082829	0\\
0.914240682362886	0\\
0.914870758642943	0\\
0.915500834923	0\\
0.916130911203057	0\\
0.916760987483115	0\\
0.917391063763172	0\\
0.918021140043229	0\\
0.918651216323286	0\\
0.919281292603343	0\\
0.9199113688834	0\\
0.920541445163457	0\\
0.921171521443515	0\\
0.921801597723572	0\\
0.922431674003629	0\\
0.923061750283686	0\\
0.923691826563743	0\\
0.9243219028438	0\\
0.924951979123857	0\\
0.925582055403914	0\\
0.926212131683971	0\\
0.926842207964029	0\\
0.927472284244086	0\\
0.928102360524143	0\\
0.9287324368042	0\\
0.929362513084257	0\\
0.929992589364314	0\\
0.930622665644371	0\\
0.931252741924429	0\\
0.931882818204485	0\\
0.932512894484543	0\\
0.9331429707646	0\\
0.933773047044657	0\\
0.934403123324714	0\\
0.935033199604771	0\\
0.935663275884828	0\\
0.936293352164885	0\\
0.936923428444943	0\\
0.937553504725	0\\
0.938183581005057	0\\
0.938813657285114	0\\
0.939443733565171	0\\
0.940073809845228	0\\
0.940703886125285	0\\
0.941333962405343	0\\
0.9419640386854	0\\
0.942594114965457	0\\
0.943224191245514	0\\
0.943854267525571	0\\
0.944484343805628	0\\
};
\addlegendentry{\Large{$\text{Log-loss RDF }(R_{\ell}(D))$}}

\addplot [color=black, line width=1.2pt, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.46877	0.3425\\
};

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.46877	0\\
0.46877	0.3425\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.3425\\
0.46877	0.3425\\
};
\addlegendentry{\Large{$(H(X|U),I(U;X))=(0.469, 0.343)$}}

\node[above right, align=left, inner sep=0]
at (axis cs:0.49,0.3425) { \large{(0.46877, 0.3425)}};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
[
scale =0.6,
transform shape]
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.02192809488736,
xlabel style={font=\color{white!17!black}},
    xlabel={\LARGE{Distortion}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!17!black}},
ylabel={\LARGE{Rate}},
axis background/.style={fill=white},
title style={font=\color{white!19!black}},
title={\LARGE{Rate Distortion Functions: $R_{\ell\mkern-2mu\ell}$ vs $R_{\ell}$ }},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.321928094887362	0.934068055375491\\
0.322929525502527	0.927856150119271\\
0.323930956117691	0.922646041166879\\
0.324932386732856	0.917814278461347\\
0.32593381734802	0.913228333310553\\
0.326935247963185	0.908825288922701\\
0.327936678578349	0.904568055985483\\
0.328938109193514	0.900432153811804\\
0.329939539808678	0.896400147943965\\
0.330940970423843	0.892459044666256\\
0.331942401039008	0.888598741134877\\
0.332943831654172	0.884811166064616\\
0.333945262269337	0.881089717428984\\
0.334946692884501	0.87742887727992\\
0.335948123499666	0.873824019956607\\
0.33694955411483	0.870271209668707\\
0.337950984729995	0.866766942764064\\
0.338952415345159	0.863308182033833\\
0.339953845960324	0.859892367702498\\
0.340955276575488	0.856517002522106\\
0.341956707190653	0.853180099837267\\
0.342958137805817	0.849879652706156\\
0.343959568420982	0.846614016804315\\
0.344960999036146	0.843381562096351\\
0.345962429651311	0.840180927657481\\
0.346963860266475	0.837010717629683\\
0.34796529088164	0.83386984492636\\
0.348966721496804	0.830757046918535\\
0.349968152111969	0.827671468542794\\
0.350969582727133	0.824611976843924\\
0.351971013342298	0.82157781015182\\
0.352972443957462	0.818568107312006\\
0.353973874572627	0.815582016631663\\
0.354975305187791	0.812618963167846\\
0.355976735802956	0.809678098429292\\
0.356978166418121	0.806758847689039\\
0.357979597033285	0.803860687945983\\
0.35898102764845	0.800982876502359\\
0.359982458263614	0.798124975762212\\
0.360983888878779	0.795286528647115\\
0.361985319493943	0.792466886995162\\
0.362986750109108	0.789665685818649\\
0.363988180724272	0.786882555266112\\
0.364989611339437	0.784116915883317\\
0.365991041954601	0.78136843354775\\
0.366992472569766	0.778636822356967\\
0.36799390318493	0.775921596485477\\
0.368995333800095	0.773222395612239\\
0.369996764415259	0.770538980223606\\
0.370998195030424	0.767871038597835\\
0.371999625645588	0.765218129484942\\
0.373001056260753	0.762580032815422\\
0.374002486875917	0.75995654390671\\
0.375003917491082	0.757347310767743\\
0.376005348106246	0.754752014385338\\
0.377006778721411	0.752170479483402\\
0.378008209336575	0.749602526783607\\
0.37900963995174	0.747047812654814\\
0.380011070566904	0.744506090821022\\
0.381012501182069	0.741977210715748\\
0.382013931797234	0.739461019618737\\
0.383015362412398	0.736957215882389\\
0.384016793027563	0.734465571299635\\
0.385018223642727	0.731985956185527\\
0.386019654257892	0.729518240855119\\
0.387021084873056	0.727062202021785\\
0.388022515488221	0.724617582540093\\
0.389023946103385	0.722184269144105\\
0.39002537671855	0.719762149846801\\
0.391026807333714	0.717351088398122\\
0.392028237948879	0.71495081269175\\
0.393029668564043	0.712561193872171\\
0.394031099179208	0.710182134994909\\
0.395032529794372	0.70781353911549\\
0.396033960409537	0.705455235658025\\
0.397035391024701	0.703107004923784\\
0.398036821639866	0.700768760269762\\
0.39903825225503	0.698440417572891\\
0.400039682870195	0.696121892645928\\
0.401041113485359	0.693812999788608\\
0.402042544100524	0.691513570473156\\
0.403043974715688	0.689223531534783\\
0.404045405330853	0.686942809808698\\
0.405046835946017	0.684671332122565\\
0.406048266561182	0.682408932331944\\
0.407049697176347	0.680155453879898\\
0.408051127791511	0.677910832992788\\
0.409052558406676	0.675675005896978\\
0.41005398902184	0.67344790881883\\
0.411055419637005	0.671229423138098\\
0.412056850252169	0.669019374659901\\
0.413058280867334	0.666817704011998\\
0.414059711482498	0.664624355490205\\
0.415061142097663	0.662439273390337\\
0.416062572712827	0.660262389707363\\
0.417064003327992	0.658093529486713\\
0.418065433943156	0.655932612510444\\
0.419066864558321	0.653779590026171\\
0.420068295173485	0.651634413281505\\
0.42106972578865	0.649497033524058\\
0.422071156403814	0.647367354560238\\
0.423072587018979	0.645245226705022\\
0.424074017634143	0.643130603465928\\
0.425075448249308	0.64102344209481\\
0.426076878864472	0.638923699843523\\
0.427078309479637	0.636831333963924\\
0.428079740094801	0.634746230652749\\
0.429081170709966	0.632668274735064\\
0.43008260132513	0.630597428641417\\
0.431084031940295	0.628533654822529\\
0.43208546255546	0.626476915729121\\
0.433086893170624	0.624427173811913\\
0.434088323785789	0.622384322633255\\
0.435089754400953	0.620348256969861\\
0.436091185016118	0.618318943782206\\
0.437092615631282	0.616296350033645\\
0.438094046246447	0.614280442687533\\
0.439095476861611	0.612271188707223\\
0.440096907476776	0.610268510943317\\
0.44109833809194	0.608272291924111\\
0.442099768707105	0.606282500228602\\
0.443101199322269	0.604299106746645\\
0.444102629937434	0.602322082368099\\
0.445104060552598	0.600351397982819\\
0.446105491167763	0.59838701166593\\
0.447106921782927	0.596428800528955\\
0.448108352398092	0.59447671942994\\
0.449109783013256	0.592530742683422\\
0.450111213628421	0.590590844603938\\
0.451112644243585	0.588656999506024\\
0.45211407485875	0.586729181704216\\
0.453115505473914	0.584807316543106\\
0.454116936089079	0.582891309007241\\
0.455118366704244	0.580981135806516\\
0.456119797319408	0.579076774249506\\
0.457121227934573	0.577178201644786\\
0.458122658549737	0.575285395300934\\
0.459124089164902	0.573398330783416\\
0.460125519780066	0.571516911445029\\
0.461126950395231	0.569641077332083\\
0.462128381010395	0.5677708083768\\
0.46312981162556	0.565906084511399\\
0.464131242240724	0.564046885668099\\
0.465132672855889	0.562193191779122\\
0.466134103471053	0.560344978705388\\
0.467135534086218	0.558502149785453\\
0.468136964701382	0.55666465766297\\
0.469138395316547	0.554832484574518\\
0.470139825931711	0.553005612756672\\
0.471141256546876	0.551184024446011\\
0.47214268716204	0.549367701879112\\
0.473144117777205	0.547556625197789\\
0.474145548392369	0.545750707266478\\
0.475146979007534	0.543949898129233\\
0.476148409622698	0.542154182051162\\
0.477149840237863	0.540363543297368\\
0.478151270853027	0.538577966132959\\
0.479152701468192	0.536797434823041\\
0.480154132083357	0.535021933632718\\
0.481155562698521	0.533251400134022\\
0.482156993313686	0.531485765447104\\
0.48315842392885	0.529725015550595\\
0.484159854544015	0.527969136499338\\
0.485161285159179	0.526218114348174\\
0.486162715774344	0.524471935151946\\
0.487164146389508	0.522730584965496\\
0.488165577004673	0.520994034390595\\
0.489167007619837	0.519262197633256\\
0.490168438235002	0.517535053039742\\
0.491169868850166	0.515812588247475\\
0.492171299465331	0.514094790893876\\
0.493172730080495	0.512381648616367\\
0.49417416069566	0.51067314905237\\
0.495175591310824	0.508969279832014\\
0.496177021925989	0.507269980871923\\
0.497178452541153	0.50557519533872\\
0.498179883156318	0.50388491227233\\
0.499181313771482	0.502199120712676\\
0.500182744386647	0.500517809699683\\
0.501184175001811	0.498840968273276\\
0.502185605616976	0.497168585473379\\
0.50318703623214	0.495500645937244\\
0.504188466847305	0.493837074794282\\
0.50518989746247	0.492177841020894\\
0.506191328077634	0.490522934902663\\
0.507192758692799	0.488872346725171\\
0.508194189307963	0.487226066773999\\
0.509195619923128	0.485584085334732\\
0.510197050538292	0.48394639269295\\
0.511198481153457	0.482312969511828\\
0.512199911768621	0.480683741693187\\
0.513201342383786	0.479058688515619\\
0.51420277299895	0.477437801373491\\
0.515204203614115	0.475821071661169\\
0.516205634229279	0.474208490773022\\
0.517207064844444	0.472600050103416\\
0.518208495459608	0.470995741046718\\
0.519209926074773	0.469395544773384\\
0.520211356689937	0.467799390546784\\
0.521212787305102	0.466207260096719\\
0.522214217920266	0.464619145806673\\
0.523215648535431	0.46303504006013\\
0.524217079150595	0.461454935240576\\
0.52521850976576	0.459878823731495\\
0.526219940380924	0.458306697916371\\
0.527221370996089	0.456738544044238\\
0.528222801611254	0.455174295416855\\
0.529224232226418	0.453613930307733\\
0.530225662841583	0.452057441984658\\
0.531227093456747	0.450504823715417\\
0.532228524071912	0.448956068767798\\
0.533229954687076	0.447411170409586\\
0.534231385302241	0.445870121908568\\
0.535232815917405	0.444332915482643\\
0.53623424653257	0.442799495021571\\
0.537235677147734	0.441269827342292\\
0.538237107762899	0.439743906504927\\
0.539238538378063	0.438221726569597\\
0.540239968993228	0.436703281596423\\
0.541241399608392	0.435188565645526\\
0.542242830223557	0.433677572777026\\
0.543244260838721	0.432170297051044\\
0.544245691453886	0.430666707065169\\
0.54524712206905	0.42916674887469\\
0.546248552684215	0.427670416083904\\
0.547249983299379	0.426177703464434\\
0.548251413914544	0.4246886057879\\
0.549252844529708	0.423203117825922\\
0.550254275144873	0.421721234350122\\
0.551255705760037	0.42024295013212\\
0.552257136375202	0.418768254789884\\
0.553258566990366	0.417297089865826\\
0.554259997605531	0.415829436594229\\
0.555261428220696	0.414365290387052\\
0.55626285883586	0.412904646656248\\
0.557264289451025	0.411447500813774\\
0.558265720066189	0.409993848271585\\
0.559267150681354	0.408543684441637\\
0.560268581296518	0.407097004735886\\
0.561270011911683	0.405653780352359\\
0.562271442526847	0.404213961889345\\
0.563272873142012	0.402777544311438\\
0.564274303757176	0.401344523608176\\
0.565275734372341	0.399914895769095\\
0.566277164987505	0.398488656783733\\
0.56727859560267	0.397065802641626\\
0.568280026217834	0.395646329332313\\
0.569281456832999	0.394230231603269\\
0.570282887448163	0.392817460836017\\
0.571284318063328	0.391407991091602\\
0.572285748678492	0.390001818881722\\
0.573287179293657	0.388598940718074\\
0.574288609908821	0.387199353112357\\
0.575290040523986	0.385803052576267\\
0.57629147113915	0.384410035621503\\
0.577292901754315	0.383020298759762\\
0.57829433236948	0.381633831263862\\
0.579295762984644	0.380250580143733\\
0.580297193599809	0.37887053294848\\
0.581298624214973	0.377493686662944\\
0.582300054830138	0.376120038271965\\
0.583301485445302	0.374749584760383\\
0.584302916060467	0.37338232311304\\
0.585304346675631	0.372018250314775\\
0.586305777290796	0.370657363350428\\
0.58730720790596	0.369299644877655\\
0.588308638521125	0.367945045561751\\
0.589310069136289	0.366593559236497\\
0.590311499751454	0.365245183316461\\
0.591312930366618	0.363899915216209\\
0.592314360981783	0.362557752350309\\
0.593315791596947	0.361218692133329\\
0.594317222212112	0.359882731979835\\
0.595318652827276	0.358549869304394\\
0.596320083442441	0.357220081606999\\
0.597321514057605	0.355893325074902\\
0.59832294467277	0.3545695962258\\
0.599324375287934	0.353248892865484\\
0.600325805903099	0.351931212799739\\
0.601327236518264	0.350616553834355\\
0.602328667133428	0.34930491377512\\
0.603330097748593	0.347996290427821\\
0.604331528363757	0.346690681598248\\
0.605332958978922	0.345388062219465\\
0.606334389594086	0.344088392752875\\
0.607335820209251	0.342791670814422\\
0.608337250824415	0.34149789456692\\
0.60933868143958	0.340207062173183\\
0.610340112054744	0.338919171796023\\
0.611341542669909	0.337634221598256\\
0.612342973285073	0.336352209742693\\
0.613344403900238	0.335073134392149\\
0.614345834515402	0.333796970663884\\
0.615347265130567	0.332523680975573\\
0.616348695745731	0.331253263394128\\
0.617350126360896	0.329985716408984\\
0.61835155697606	0.328721038509576\\
0.619352987591225	0.32745922818534\\
0.620354418206389	0.32620028392571\\
0.621355848821554	0.324944204220121\\
0.622357279436718	0.323690987558008\\
0.623358710051883	0.322440611557981\\
0.624360140667047	0.321193038479212\\
0.625361571282212	0.319948266447563\\
0.626363001897376	0.318706294252027\\
0.627364432512541	0.317467120681596\\
0.628365863127706	0.316230744525263\\
0.62936729374287	0.314997164572022\\
0.630368724358035	0.313766379610865\\
0.631370154973199	0.312538388430784\\
0.632371585588364	0.311313172726595\\
0.633373016203528	0.310090693377076\\
0.634374446818693	0.308870948045264\\
0.635375877433857	0.307653935795595\\
0.636377308049022	0.306439655692503\\
0.637378738664186	0.305228106800423\\
0.638380169279351	0.30401928818379\\
0.639381599894515	0.302813198907037\\
0.64038303050968	0.301609838034602\\
0.641384461124844	0.300409192071987\\
0.642385891740009	0.299211220448558\\
0.643387322355173	0.298015919548125\\
0.644388752970338	0.296823288689055\\
0.645390183585502	0.295633327189715\\
0.646391614200667	0.294446034368472\\
0.647393044815831	0.293261409543694\\
0.648394475430996	0.292079452033747\\
0.64939590604616	0.290900161156999\\
0.650397336661325	0.289723528173816\\
0.65139876727649	0.288549512104044\\
0.652400197891654	0.287378106932671\\
0.653401628506819	0.286209312212792\\
0.654403059121983	0.285043127497507\\
0.655404489737148	0.283879552339912\\
0.656405920352312	0.282718586293105\\
0.657407350967477	0.281560228910184\\
0.658408781582641	0.280404479744246\\
0.659410212197806	0.279251334111742\\
0.66041164281297	0.278100752526793\\
0.661413073428135	0.276952725248374\\
0.662414504043299	0.275807252047157\\
0.663415934658464	0.274664332693814\\
0.664417365273628	0.273523966959019\\
0.665418795888793	0.272386154613445\\
0.666420226503957	0.271250895427763\\
0.667421657119122	0.270118189172647\\
0.668423087734286	0.268988034082151\\
0.669424518349451	0.267860394570097\\
0.670425948964615	0.266735255791969\\
0.67142737957978	0.265612617720677\\
0.672428810194944	0.264492480329134\\
0.673430240810109	0.263374843590249\\
0.674431671425274	0.262259707476935\\
0.675433102040438	0.261147071962103\\
0.676434532655602	0.260036937018663\\
0.677435963270767	0.258929302445718\\
0.678437393885932	0.257824139052072\\
0.679438824501096	0.256721425646658\\
0.680440255116261	0.255621162390906\\
0.681441685731425	0.254523349446247\\
0.68244311634659	0.253427986974113\\
0.683444546961754	0.252335075135934\\
0.684445977576919	0.251244614093141\\
0.685447408192083	0.250156604007165\\
0.686448838807248	0.249071045039437\\
0.687450269422412	0.247987916143757\\
0.688451700037577	0.246907189286533\\
0.689453130652741	0.245828864662769\\
0.690454561267906	0.244752942610141\\
0.69145599188307	0.243679423466321\\
0.692457422498235	0.242608307568984\\
0.693458853113399	0.241539595255804\\
0.694460283728564	0.240473286864456\\
0.695461714343728	0.239409382732612\\
0.696463144958893	0.238347868590907\\
0.697464575574057	0.23728871199048\\
0.698466006189222	0.236231912192527\\
0.699467436804386	0.235177469699976\\
0.700468867419551	0.234125385015756\\
0.701470298034716	0.233075658642795\\
0.70247172864988	0.232028291084021\\
0.703473159265045	0.230983282842362\\
0.704474589880209	0.229940634420747\\
0.705476020495374	0.228900349094097\\
0.706477451110538	0.227862427611507\\
0.707478881725703	0.226826850247317\\
0.708480312340867	0.225793595925367\\
0.709481742956032	0.224762643569495\\
0.710483173571196	0.22373397210354\\
0.711484604186361	0.222707560451341\\
0.712486034801525	0.221683387536736\\
0.71348746541669	0.220661432283565\\
0.714488896031854	0.219641444684111\\
0.715490326647019	0.218622164773946\\
0.716491757262183	0.217603399332622\\
0.717493187877348	0.216585143206557\\
0.718494618492512	0.215567391242165\\
0.719496049107677	0.214550138285864\\
0.720497479722842	0.213533379184067\\
0.721498910338006	0.212517108783192\\
0.722500340953171	0.211501321929655\\
0.723501771568335	0.21048601346987\\
0.7245032021835	0.209471178250254\\
0.725504632798664	0.208456811117223\\
0.726506063413829	0.207442906917192\\
0.727507494028993	0.206429460496578\\
0.728508924644158	0.205416466701795\\
0.729510355259322	0.204403920379261\\
0.730511785874487	0.20339181637539\\
0.731513216489651	0.202380149536599\\
0.732514647104816	0.201368914709304\\
0.73351607771998	0.200358106739919\\
0.734517508335145	0.199347720474862\\
0.735518938950309	0.198337750760548\\
0.736520369565474	0.197328192443392\\
0.737521800180638	0.196319040369811\\
0.738523230795803	0.19531028938622\\
0.739524661410967	0.194301934339035\\
0.740526092026132	0.193293970074673\\
0.741527522641296	0.192286391439548\\
0.742528953256461	0.191279193280077\\
0.743530383871625	0.190272370442676\\
0.74453181448679	0.189265917773759\\
0.745533245101955	0.188259830119744\\
0.746534675717119	0.187254102327046\\
0.747536106332284	0.186248729242081\\
0.748537536947448	0.185243705711264\\
0.749538967562613	0.184239026581012\\
0.750540398177777	0.18323468669774\\
0.751541828792942	0.182230680907864\\
0.752543259408106	0.1812270040578\\
0.753544690023271	0.180223650993964\\
0.754546120638435	0.179220616562771\\
0.7555475512536	0.178217895610638\\
0.756548981868764	0.177215482983979\\
0.757550412483929	0.176213373529212\\
0.758551843099093	0.175211562092752\\
0.759553273714258	0.174210043521015\\
0.760554704329422	0.173208812660416\\
0.761556134944587	0.172207864357371\\
0.762557565559751	0.171207193458296\\
0.763558996174916	0.170206794809608\\
0.76456042679008	0.169206663257721\\
0.765561857405245	0.168206793649052\\
0.766563288020409	0.167207180830016\\
0.767564718635574	0.16620781964703\\
0.768566149250739	0.165208704946509\\
0.769567579865903	0.164209831574868\\
0.770569010481067	0.163211194378525\\
0.771570441096232	0.162212788203894\\
0.772571871711397	0.161214607897391\\
0.773573302326561	0.160216648305433\\
0.774574732941726	0.159218904274435\\
0.77557616355689	0.158221370650812\\
0.776577594172055	0.157224042280981\\
0.777579024787219	0.156226914011358\\
0.778580455402384	0.155229980688358\\
0.779581886017548	0.154233237158398\\
0.780583316632713	0.153236678267892\\
0.781584747247877	0.152240298863257\\
0.782586177863042	0.151244093790909\\
0.783587608478206	0.150248057897263\\
0.784589039093371	0.149252186028736\\
0.785590469708535	0.148256473031743\\
0.7865919003237	0.147260913752699\\
0.787593330938864	0.146265503038022\\
0.788594761554029	0.145270235734126\\
0.789596192169193	0.144275106687427\\
0.790597622784358	0.143280110744342\\
0.791599053399523	0.142285242751286\\
0.792600484014687	0.141290497554674\\
0.793601914629851	0.140295870000924\\
0.794603345245016	0.13930135493645\\
0.795604775860181	0.138306947207668\\
0.796606206475345	0.137312641660994\\
0.79760763709051	0.136318433142845\\
0.798609067705674	0.135324316499635\\
0.799610498320839	0.134330286577781\\
0.800611928936003	0.133336338223699\\
0.801613359551168	0.132342466283804\\
0.802614790166332	0.131348665604512\\
0.803616220781497	0.130354931032238\\
0.804617651396661	0.1293612574134\\
0.805619082011826	0.128367639594413\\
0.80662051262699	0.127374072421691\\
0.807621943242155	0.126380550741652\\
0.808623373857319	0.125387069400712\\
0.809624804472484	0.124393623245284\\
0.810626235087648	0.123400207121787\\
0.811627665702813	0.122406815876636\\
0.812629096317977	0.121413444356245\\
0.813630526933142	0.120420087407032\\
0.814631957548306	0.119426739875412\\
0.815633388163471	0.118433396607801\\
0.816634818778635	0.117440054087468\\
0.8176362493938	0.116447547439011\\
0.818637680008965	0.11545748825122\\
0.819639110624129	0.114471504564875\\
0.820640541239293	0.113491150120744\\
0.821641971854458	0.112515836894\\
0.822643402469623	0.111544962698297\\
0.823644833084787	0.110578540589153\\
0.824646263699952	0.109616583622086\\
0.825647694315116	0.108659077325708\\
0.826649124930281	0.107705973908069\\
0.827650555545445	0.106757284559219\\
0.82865198616061	0.105813022694806\\
0.829653416775774	0.104873195246253\\
0.830654847390939	0.103937749418285\\
0.831656278006103	0.103006681585658\\
0.832657708621268	0.102080005525427\\
0.833659139236432	0.101157734947759\\
0.834660569851597	0.100239835560097\\
0.835662000466761	0.0993262800357574\\
0.836663431081926	0.0984170825149546\\
0.83766486169709	0.0975122571379029\\
0.838666292312255	0.0966117925369464\\
0.839667722927419	0.0957156422302096\\
0.840669153542584	0.0948238181021402\\
0.841670584157748	0.0939363346583238\\
0.842672014772913	0.0930531937199883\\
0.843673445388078	0.0921743437510843\\
0.844674876003242	0.0912997900839835\\
0.845676306618407	0.0904295475922847\\
0.846677737233571	0.0895636250096654\\
0.847679167848736	0.0887019728161269\\
0.8486805984639	0.0878445890027538\\
0.849682029079065	0.0869914888142081\\
0.850683459694229	0.0861426842669872\\
0.851684890309394	0.0852981297230132\\
0.852686320924558	0.0844578176032065\\
0.853687751539723	0.0836217635267335\\
0.854689182154887	0.0827899808180905\\
0.855690612770052	0.0819624263671571\\
0.856692043385216	0.0811390903636313\\
0.857693474000381	0.0803199888049978\\
0.858694904615545	0.0795051350356332\\
0.85969633523071	0.0786944858366742\\
0.860697765845874	0.0778880331043756\\
0.861699196461039	0.0770857932187116\\
0.862700627076203	0.0762877780006295\\
0.863702057691368	0.0754939420881347\\
0.864703488306532	0.0747042826775068\\
0.865704918921697	0.0739188165357259\\
0.866706349536861	0.073137551248356\\
0.867707780152026	0.0723604397067625\\
0.868709210767191	0.0715874867413001\\
0.869710641382355	0.070818709510801\\
0.87071207199752	0.0700541066020078\\
0.871713502612684	0.0692936337547919\\
0.872714933227849	0.0685373036232878\\
0.873716363843013	0.0677851337633475\\
0.874717794458178	0.0670371060978575\\
0.875719225073342	0.0662931897117522\\
0.876720655688507	0.0655534022756691\\
0.877722086303671	0.0648177594459461\\
0.878723516918836	0.0640862220057318\\
0.879724947534	0.0633587835105173\\
0.880726378149165	0.0626354623269304\\
0.881727808764329	0.0619162612796188\\
0.882729239379494	0.0612011369486915\\
0.883730669994658	0.0604901016730297\\
0.884732100609823	0.059783174159787\\
0.885733531224987	0.0590803280631621\\
0.886734961840152	0.0583815441258986\\
0.887736392455316	0.0576868415496936\\
0.888737823070481	0.0569962276784993\\
0.889739253685645	0.0563096595230755\\
0.89074068430081	0.0556271476427304\\
0.891742114915974	0.0549487113798304\\
0.892743545531139	0.0542743226134557\\
0.893744976146304	0.0536039664498356\\
0.894746406761468	0.0529376629523104\\
0.895747837376633	0.0522754125216122\\
0.896749267991797	0.0516171764415966\\
0.897750698606962	0.0509629712370242\\
0.898752129222126	0.0503128122639303\\
0.899753559837291	0.0496666601435686\\
0.900754990452455	0.0490245185843228\\
0.90175642106762	0.0483864083175398\\
0.902757851682784	0.0477523037109845\\
0.903759282297949	0.0471221908586305\\
0.904760712913113	0.0464960911709072\\
0.905762143528278	0.0458739965577143\\
0.906763574143442	0.0452558773603361\\
0.907765004758607	0.0446417545260254\\
0.908766435373771	0.0440316310405473\\
0.909767865988936	0.0434254705167529\\
0.9107692966041	0.0428232911388957\\
0.911770727219265	0.0422251021999278\\
0.912772157834429	0.0416308656299753\\
0.913773588449594	0.0410405966112605\\
0.914775019064758	0.0404543075583319\\
0.915776449679923	0.039871960682826\\
0.916777880295087	0.0392935694265669\\
0.917779310910252	0.0387191469775447\\
0.918780741525417	0.0381486562041543\\
0.919782172140581	0.0375821108233157\\
0.920783602755746	0.0370195225761528\\
0.92178503337091	0.036460855194809\\
0.922786463986075	0.03590612472955\\
0.923787894601239	0.0353553387086562\\
0.924789325216404	0.0348084631156913\\
0.925790755831568	0.0342655177598826\\
0.926792186446733	0.0337265020076677\\
0.927793617061897	0.0331913879393624\\
0.928795047677062	0.0326601992765461\\
0.929796478292226	0.0321329214907491\\
0.930797908907391	0.0316095402667569\\
0.931799339522555	0.0310900789916817\\
0.93280077013772	0.0305745087335133\\
0.933802200752884	0.030062833510638\\
0.934803631368049	0.029555067583383\\
0.935805061983213	0.0290511781107033\\
0.936806492598378	0.0285511841475119\\
0.937807923213542	0.0280550802181365\\
0.938809353828707	0.0275628471070489\\
0.939810784443871	0.0270745083707537\\
0.940812215059036	0.0265900352698189\\
0.9418136456742	0.0261094366997734\\
0.942815076289365	0.0256327184944372\\
0.94381650690453	0.0251598547635316\\
0.944817937519694	0.0246908694296671\\
0.945819368134859	0.0242257372071356\\
0.946820798750023	0.0237644648946557\\
0.947822229365188	0.0233070574881726\\
0.948823659980352	0.0228534920063982\\
0.949825090595517	0.0224037911562884\\
0.950826521210681	0.0219579273001502\\
0.951827951825846	0.021515915497314\\
0.95282938244101	0.0210777467869845\\
0.953830813056175	0.0206434132505246\\
0.954832243671339	0.0202129280195337\\
0.955833674286504	0.0197862663285928\\
0.956835104901668	0.019363449805911\\
0.957836535516833	0.018944452566497\\
0.958837966131997	0.0185292919566569\\
0.959839396747162	0.0181179509382964\\
0.960840827362326	0.0177104351110157\\
0.961842257977491	0.0173067413417386\\
0.962843688592655	0.0169068617050449\\
0.96384511920782	0.016510804415331\\
0.964846549822984	0.0161185528916571\\
0.965847980438149	0.0157301213884535\\
0.966849411053313	0.0153454895509682\\
0.967850841668478	0.0149646739645461\\
0.968852272283643	0.0145876531948317\\
0.969853702898807	0.0142144442374718\\
0.970855133513972	0.0138450258885764\\
0.971856564129136	0.0134794146412073\\
0.972857994744301	0.0131175902063687\\
0.973859425359465	0.0127595679330811\\
0.97486085597463	0.0124053292204191\\
0.975862286589794	0.0120548872108301\\
0.976863717204959	0.0117082265243085\\
0.977865147820123	0.0113653559638098\\
0.978866578435288	0.011026266290774\\
0.979868009050452	0.0106909581587502\\
0.980869439665617	0.0103594319938719\\
0.981870870280781	0.0100316783605046\\
0.982872300895946	0.00970770677292594\\
0.98387373151111	0.00938750188830072\\
0.984875162126275	0.00907107545898012\\
0.985876592741439	0.00875841500805698\\
0.986878023356604	0.00844952383628369\\
0.987879453971768	0.0081444017966262\\
0.988880884586933	0.00784303889998915\\
0.989882315202097	0.00754544471541339\\
0.990883745817262	0.00725160906489447\\
0.991885176432427	0.00696153177102146\\
0.992886607047591	0.00667521641173319\\
0.993888037662756	0.00639265296760744\\
0.99488946827792	0.00611384599320515\\
0.995890898893085	0.00583879421401296\\
0.996892329508249	0.00556748997784402\\
0.997893760123414	0.00529993733884895\\
0.998895190738578	0.00503613513066124\\
0.999896621353743	0.00477607728299826\\
1.00089805196891	0.00451976401297046\\
1.00189948258407	0.00426719749938439\\
1.00290091319924	0.00401837300097189\\
1.0039023438144	0.00377328698884679\\
1.00490377442957	0.00353194189899967\\
1.00590520504473	0.00329433656443867\\
1.00690663565989	0.00306046784447952\\
1.00790806627506	0.00283033328723181\\
1.00890949689022	0.00260393240527599\\
1.00991092750539	0.00238126593249952\\
1.01091235812055	0.00216233168490161\\
1.01191378873572	0.00194712780089332\\
1.01291521935088	0.0017356527460709\\
1.01391664996605	0.00152790772806776\\
1.01491808058121	0.00132389769113336\\
1.01591951119638	0.00112359125128536\\
1.01692094181154	0.000927019903615688\\
1.0179223724267	0.000734173963285692\\
1.01892380304187	0.000545049365812043\\
1.01992523365703	0.000359646083526886\\
1.0209266642722	0.000177963781663474\\
1.02192809488736	4.35887718440247e-13\\
};
\addlegendentry{\Large{$\text{RLLDF }(R_{\ell\mkern-2mu\ell}(D))$}}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.934068055375491\\
0.00133629192471458	0.932731763450776\\
0.00267258384942916	0.931395471526062\\
0.00400887577414374	0.930059179601347\\
0.00534516769885832	0.928722887676633\\
0.0066814596235729	0.927386595751918\\
0.00801775154828748	0.926050303827204\\
0.00935404347300206	0.924714011902489\\
0.0106903353977166	0.923377719977774\\
0.0120266273224312	0.92204142805306\\
0.0133629192471458	0.920705136128345\\
0.0146992111718604	0.919368844203631\\
0.016035503096575	0.918032552278916\\
0.0173717950212895	0.916696260354201\\
0.0187080869460041	0.915359968429487\\
0.0200443788707187	0.914023676504772\\
0.0213806707954333	0.912687384580058\\
0.0227169627201478	0.911351092655343\\
0.0240532546448624	0.910014800730629\\
0.025389546569577	0.908678508805914\\
0.0267258384942916	0.907342216881199\\
0.0280621304190062	0.906005924956485\\
0.0293984223437207	0.90466963303177\\
0.0307347142684353	0.903333341107056\\
0.0320710061931499	0.901997049182341\\
0.0334072981178645	0.900660757257627\\
0.0347435900425791	0.899324465332912\\
0.0360798819672936	0.897988173408197\\
0.0374161738920082	0.896651881483483\\
0.0387524658167228	0.895315589558768\\
0.0400887577414374	0.893979297634054\\
0.041425049666152	0.892643005709339\\
0.0427613415908665	0.891306713784624\\
0.0440976335155811	0.88997042185991\\
0.0454339254402957	0.888634129935195\\
0.0467702173650103	0.887297838010481\\
0.0481065092897249	0.885961546085766\\
0.0494428012144394	0.884625254161052\\
0.050779093139154	0.883288962236337\\
0.0521153850638686	0.881952670311622\\
0.0534516769885832	0.880616378386908\\
0.0547879689132977	0.879280086462193\\
0.0561242608380123	0.877943794537479\\
0.0574605527627269	0.876607502612764\\
0.0587968446874415	0.875271210688049\\
0.0601331366121561	0.873934918763335\\
0.0614694285368706	0.87259862683862\\
0.0628057204615852	0.871262334913906\\
0.0641420123862998	0.869926042989191\\
0.0654783043110144	0.868589751064477\\
0.066814596235729	0.867253459139762\\
0.0681508881604436	0.865917167215047\\
0.0694871800851581	0.864580875290333\\
0.0708234720098727	0.863244583365618\\
0.0721597639345873	0.861908291440904\\
0.0734960558593019	0.860571999516189\\
0.0748323477840164	0.859235707591474\\
0.076168639708731	0.85789941566676\\
0.0775049316334456	0.856563123742045\\
0.0788412235581602	0.855226831817331\\
0.0801775154828748	0.853890539892616\\
0.0815138074075893	0.852554247967902\\
0.0828500993323039	0.851217956043187\\
0.0841863912570185	0.849881664118472\\
0.0855226831817331	0.848545372193758\\
0.0868589751064477	0.847209080269043\\
0.0881952670311622	0.845872788344329\\
0.0895315589558768	0.844536496419614\\
0.0908678508805914	0.8432002044949\\
0.092204142805306	0.841863912570185\\
0.0935404347300205	0.84052762064547\\
0.0948767266547351	0.839191328720756\\
0.0962130185794497	0.837855036796041\\
0.0975493105041643	0.836518744871327\\
0.0988856024288789	0.835182452946612\\
0.100221894353593	0.833846161021898\\
0.101558186278308	0.832509869097183\\
0.102894478203023	0.831173577172468\\
0.104230770127737	0.829837285247754\\
0.105567062052452	0.828500993323039\\
0.106903353977166	0.827164701398325\\
0.108239645901881	0.82582840947361\\
0.109575937826595	0.824492117548896\\
0.11091222975131	0.823155825624181\\
0.112248521676025	0.821819533699466\\
0.113584813600739	0.820483241774752\\
0.114921105525454	0.819146949850037\\
0.116257397450168	0.817810657925323\\
0.117593689374883	0.816474366000608\\
0.118929981299598	0.815138074075893\\
0.120266273224312	0.813801782151179\\
0.121602565149027	0.812465490226464\\
0.122938857073741	0.81112919830175\\
0.124275148998456	0.809792906377035\\
0.12561144092317	0.808456614452321\\
0.126947732847885	0.807120322527606\\
0.1282840247726	0.805784030602891\\
0.129620316697314	0.804447738678177\\
0.130956608622029	0.803111446753462\\
0.132292900546743	0.801775154828748\\
0.133629192471458	0.800438862904033\\
0.134965484396173	0.799102570979318\\
0.136301776320887	0.797766279054604\\
0.137638068245602	0.796429987129889\\
0.138974360170316	0.795093695205175\\
0.140310652095031	0.79375740328046\\
0.141646944019745	0.792421111355746\\
0.14298323594446	0.791084819431031\\
0.144319527869175	0.789748527506316\\
0.145655819793889	0.788412235581602\\
0.146992111718604	0.787075943656887\\
0.148328403643318	0.785739651732173\\
0.149664695568033	0.784403359807458\\
0.151000987492747	0.783067067882743\\
0.152337279417462	0.781730775958029\\
0.153673571342177	0.780394484033314\\
0.155009863266891	0.7790581921086\\
0.156346155191606	0.777721900183885\\
0.15768244711632	0.776385608259171\\
0.159018739041035	0.775049316334456\\
0.16035503096575	0.773713024409741\\
0.161691322890464	0.772376732485027\\
0.163027614815179	0.771040440560312\\
0.164363906739893	0.769704148635598\\
0.165700198664608	0.768367856710883\\
0.167036490589322	0.767031564786169\\
0.168372782514037	0.765695272861454\\
0.169709074438752	0.764358980936739\\
0.171045366363466	0.763022689012025\\
0.172381658288181	0.76168639708731\\
0.173717950212895	0.760350105162596\\
0.17505424213761	0.759013813237881\\
0.176390534062324	0.757677521313167\\
0.177726825987039	0.756341229388452\\
0.179063117911754	0.755004937463737\\
0.180399409836468	0.753668645539023\\
0.181735701761183	0.752332353614308\\
0.183071993685897	0.750996061689594\\
0.184408285610612	0.749659769764879\\
0.185744577535327	0.748323477840164\\
0.187080869460041	0.74698718591545\\
0.188417161384756	0.745650893990735\\
0.18975345330947	0.744314602066021\\
0.191089745234185	0.742978310141306\\
0.192426037158899	0.741642018216592\\
0.193762329083614	0.740305726291877\\
0.195098621008329	0.738969434367162\\
0.196434912933043	0.737633142442448\\
0.197771204857758	0.736296850517733\\
0.199107496782472	0.734960558593019\\
0.200443788707187	0.733624266668304\\
0.201780080631901	0.73228797474359\\
0.203116372556616	0.730951682818875\\
0.204452664481331	0.72961539089416\\
0.205788956406045	0.728279098969446\\
0.20712524833076	0.726942807044731\\
0.208461540255474	0.725606515120017\\
0.209797832180189	0.724270223195302\\
0.211134124104904	0.722933931270587\\
0.212470416029618	0.721597639345873\\
0.213806707954333	0.720261347421158\\
0.215142999879047	0.718925055496444\\
0.216479291803762	0.717588763571729\\
0.217815583728476	0.716252471647015\\
0.219151875653191	0.7149161797223\\
0.220488167577906	0.713579887797585\\
0.22182445950262	0.712243595872871\\
0.223160751427335	0.710907303948156\\
0.224497043352049	0.709571012023442\\
0.225833335276764	0.708234720098727\\
0.227169627201478	0.706898428174012\\
0.228505919126193	0.705562136249298\\
0.229842211050908	0.704225844324583\\
0.231178502975622	0.702889552399869\\
0.232514794900337	0.701553260475154\\
0.233851086825051	0.70021696855044\\
0.235187378749766	0.698880676625725\\
0.236523670674481	0.69754438470101\\
0.237859962599195	0.696208092776296\\
0.23919625452391	0.694871800851581\\
0.240532546448624	0.693535508926867\\
0.241868838373339	0.692199217002152\\
0.243205130298053	0.690862925077438\\
0.244541422222768	0.689526633152723\\
0.245877714147483	0.688190341228008\\
0.247214006072197	0.686854049303294\\
0.248550297996912	0.685517757378579\\
0.249886589921626	0.684181465453865\\
0.251222881846341	0.68284517352915\\
0.252559173771055	0.681508881604435\\
0.25389546569577	0.680172589679721\\
0.255231757620485	0.678836297755006\\
0.256568049545199	0.677500005830292\\
0.257904341469914	0.676163713905577\\
0.259240633394628	0.674827421980863\\
0.260576925319343	0.673491130056148\\
0.261913217244058	0.672154838131433\\
0.263249509168772	0.670818546206719\\
0.264585801093487	0.669482254282004\\
0.265922093018201	0.66814596235729\\
0.267258384942916	0.666809670432575\\
0.26859467686763	0.665473378507861\\
0.269930968792345	0.664137086583146\\
0.27126726071706	0.662800794658431\\
0.272603552641774	0.661464502733717\\
0.273939844566489	0.660128210809002\\
0.275276136491203	0.658791918884288\\
0.276612428415918	0.657455626959573\\
0.277948720340633	0.656119335034858\\
0.279285012265347	0.654783043110144\\
0.280621304190062	0.653446751185429\\
0.281957596114776	0.652110459260715\\
0.283293888039491	0.650774167336\\
0.284630179964205	0.649437875411286\\
0.28596647188892	0.648101583486571\\
0.287302763813635	0.646765291561856\\
0.288639055738349	0.645428999637142\\
0.289975347663064	0.644092707712427\\
0.291311639587778	0.642756415787713\\
0.292647931512493	0.641420123862998\\
0.293984223437207	0.640083831938284\\
0.295320515361922	0.638747540013569\\
0.296656807286637	0.637411248088854\\
0.297993099211351	0.63607495616414\\
0.299329391136066	0.634738664239425\\
0.30066568306078	0.633402372314711\\
0.302001974985495	0.632066080389996\\
0.30333826691021	0.630729788465281\\
0.304674558834924	0.629393496540567\\
0.306010850759639	0.628057204615852\\
0.307347142684353	0.626720912691138\\
0.308683434609068	0.625384620766423\\
0.310019726533782	0.624048328841709\\
0.311356018458497	0.622712036916994\\
0.312692310383212	0.621375744992279\\
0.314028602307926	0.620039453067565\\
0.315364894232641	0.61870316114285\\
0.316701186157355	0.617366869218136\\
0.31803747808207	0.616030577293421\\
0.319373770006784	0.614694285368707\\
0.320710061931499	0.613357993443992\\
0.322046353856214	0.612021701519277\\
0.323382645780928	0.610685409594563\\
0.324718937705643	0.609349117669848\\
0.326055229630357	0.608012825745134\\
0.327391521555072	0.606676533820419\\
0.328727813479787	0.605340241895704\\
0.330064105404501	0.60400394997099\\
0.331400397329216	0.602667658046275\\
0.33273668925393	0.601331366121561\\
0.334072981178645	0.599995074196846\\
0.335409273103359	0.598658782272132\\
0.336745565028074	0.597322490347417\\
0.338081856952789	0.595986198422702\\
0.339418148877503	0.594649906497988\\
0.340754440802218	0.593313614573273\\
0.342090732726932	0.591977322648559\\
0.343427024651647	0.590641030723844\\
0.344763316576362	0.589304738799129\\
0.346099608501076	0.587968446874415\\
0.347435900425791	0.5866321549497\\
0.348772192350505	0.585295863024986\\
0.35010848427522	0.583959571100271\\
0.351444776199934	0.582623279175557\\
0.352781068124649	0.581286987250842\\
0.354117360049364	0.579950695326128\\
0.355453651974078	0.578614403401413\\
0.356789943898793	0.577278111476698\\
0.358126235823507	0.575941819551984\\
0.359462527748222	0.574605527627269\\
0.360798819672936	0.573269235702555\\
0.362135111597651	0.57193294377784\\
0.363471403522366	0.570596651853125\\
0.36480769544708	0.569260359928411\\
0.366143987371795	0.567924068003696\\
0.367480279296509	0.566587776078982\\
0.368816571221224	0.565251484154267\\
0.370152863145939	0.563915192229552\\
0.371489155070653	0.562578900304838\\
0.372825446995368	0.561242608380123\\
0.374161738920082	0.559906316455409\\
0.375498030844797	0.558570024530694\\
0.376834322769511	0.55723373260598\\
0.378170614694226	0.555897440681265\\
0.379506906618941	0.55456114875655\\
0.380843198543655	0.553224856831836\\
0.38217949046837	0.551888564907121\\
0.383515782393084	0.550552272982407\\
0.384852074317799	0.549215981057692\\
0.386188366242513	0.547879689132978\\
0.387524658167228	0.546543397208263\\
0.388860950091943	0.545207105283548\\
0.390197242016657	0.543870813358834\\
0.391533533941372	0.542534521434119\\
0.392869825866086	0.541198229509405\\
0.394206117790801	0.53986193758469\\
0.395542409715515	0.538525645659976\\
0.39687870164023	0.537189353735261\\
0.398214993564945	0.535853061810546\\
0.399551285489659	0.534516769885832\\
0.400887577414374	0.533180477961117\\
0.402223869339088	0.531844186036402\\
0.403560161263803	0.530507894111688\\
0.404896453188518	0.529171602186973\\
0.406232745113232	0.527835310262259\\
0.407569037037947	0.526499018337544\\
0.408905328962661	0.52516272641283\\
0.410241620887376	0.523826434488115\\
0.41157791281209	0.522490142563401\\
0.412914204736805	0.521153850638686\\
0.41425049666152	0.519817558713971\\
0.415586788586234	0.518481266789257\\
0.416923080510949	0.517144974864542\\
0.418259372435663	0.515808682939828\\
0.419595664360378	0.514472391015113\\
0.420931956285093	0.513136099090398\\
0.422268248209807	0.511799807165684\\
0.423604540134522	0.510463515240969\\
0.424940832059236	0.509127223316255\\
0.426277123983951	0.50779093139154\\
0.427613415908665	0.506454639466826\\
0.42894970783338	0.505118347542111\\
0.430285999758095	0.503782055617396\\
0.431622291682809	0.502445763692682\\
0.432958583607524	0.501109471767967\\
0.434294875532238	0.499773179843253\\
0.435631167456953	0.498436887918538\\
0.436967459381667	0.497100595993824\\
0.438303751306382	0.495764304069109\\
0.439640043231097	0.494428012144394\\
0.440976335155811	0.49309172021968\\
0.442312627080526	0.491755428294965\\
0.44364891900524	0.490419136370251\\
0.444985210929955	0.489082844445536\\
0.446321502854669	0.487746552520821\\
0.447657794779384	0.486410260596107\\
0.448994086704099	0.485073968671392\\
0.450330378628813	0.483737676746678\\
0.451666670553528	0.482401384821963\\
0.453002962478242	0.481065092897249\\
0.454339254402957	0.479728800972534\\
0.455675546327672	0.478392509047819\\
0.457011838252386	0.477056217123105\\
0.458348130177101	0.47571992519839\\
0.459684422101815	0.474383633273676\\
0.46102071402653	0.473047341348961\\
0.462357005951244	0.471711049424247\\
0.463693297875959	0.470374757499532\\
0.465029589800674	0.469038465574817\\
0.466365881725388	0.467702173650103\\
0.467702173650103	0.466365881725388\\
0.469038465574817	0.465029589800674\\
0.470374757499532	0.463693297875959\\
0.471711049424247	0.462357005951244\\
0.473047341348961	0.46102071402653\\
0.474383633273676	0.459684422101815\\
0.47571992519839	0.458348130177101\\
0.477056217123105	0.457011838252386\\
0.478392509047819	0.455675546327672\\
0.479728800972534	0.454339254402957\\
0.481065092897249	0.453002962478242\\
0.482401384821963	0.451666670553528\\
0.483737676746678	0.450330378628813\\
0.485073968671392	0.448994086704099\\
0.486410260596107	0.447657794779384\\
0.487746552520821	0.446321502854669\\
0.489082844445536	0.444985210929955\\
0.490419136370251	0.44364891900524\\
0.491755428294965	0.442312627080526\\
0.49309172021968	0.440976335155811\\
0.494428012144394	0.439640043231097\\
0.495764304069109	0.438303751306382\\
0.497100595993824	0.436967459381667\\
0.498436887918538	0.435631167456953\\
0.499773179843253	0.434294875532238\\
0.501109471767967	0.432958583607524\\
0.502445763692682	0.431622291682809\\
0.503782055617396	0.430285999758095\\
0.505118347542111	0.42894970783338\\
0.506454639466826	0.427613415908665\\
0.50779093139154	0.426277123983951\\
0.509127223316255	0.424940832059236\\
0.510463515240969	0.423604540134522\\
0.511799807165684	0.422268248209807\\
0.513136099090398	0.420931956285093\\
0.514472391015113	0.419595664360378\\
0.515808682939828	0.418259372435663\\
0.517144974864542	0.416923080510949\\
0.518481266789257	0.415586788586234\\
0.519817558713971	0.41425049666152\\
0.521153850638686	0.412914204736805\\
0.522490142563401	0.41157791281209\\
0.523826434488115	0.410241620887376\\
0.52516272641283	0.408905328962661\\
0.526499018337544	0.407569037037947\\
0.527835310262259	0.406232745113232\\
0.529171602186973	0.404896453188518\\
0.530507894111688	0.403560161263803\\
0.531844186036403	0.402223869339088\\
0.533180477961117	0.400887577414374\\
0.534516769885832	0.399551285489659\\
0.535853061810546	0.398214993564945\\
0.537189353735261	0.39687870164023\\
0.538525645659976	0.395542409715515\\
0.53986193758469	0.394206117790801\\
0.541198229509405	0.392869825866086\\
0.542534521434119	0.391533533941372\\
0.543870813358834	0.390197242016657\\
0.545207105283548	0.388860950091943\\
0.546543397208263	0.387524658167228\\
0.547879689132978	0.386188366242513\\
0.549215981057692	0.384852074317799\\
0.550552272982407	0.383515782393084\\
0.551888564907121	0.38217949046837\\
0.553224856831836	0.380843198543655\\
0.55456114875655	0.379506906618941\\
0.555897440681265	0.378170614694226\\
0.55723373260598	0.376834322769511\\
0.558570024530694	0.375498030844797\\
0.559906316455409	0.374161738920082\\
0.561242608380123	0.372825446995368\\
0.562578900304838	0.371489155070653\\
0.563915192229553	0.370152863145938\\
0.565251484154267	0.368816571221224\\
0.566587776078982	0.367480279296509\\
0.567924068003696	0.366143987371795\\
0.569260359928411	0.36480769544708\\
0.570596651853125	0.363471403522366\\
0.57193294377784	0.362135111597651\\
0.573269235702555	0.360798819672936\\
0.574605527627269	0.359462527748222\\
0.575941819551984	0.358126235823507\\
0.577278111476698	0.356789943898793\\
0.578614403401413	0.355453651974078\\
0.579950695326127	0.354117360049364\\
0.581286987250842	0.352781068124649\\
0.582623279175557	0.351444776199934\\
0.583959571100271	0.35010848427522\\
0.585295863024986	0.348772192350505\\
0.5866321549497	0.347435900425791\\
0.587968446874415	0.346099608501076\\
0.589304738799129	0.344763316576362\\
0.590641030723844	0.343427024651647\\
0.591977322648559	0.342090732726932\\
0.593313614573273	0.340754440802218\\
0.594649906497988	0.339418148877503\\
0.595986198422702	0.338081856952789\\
0.597322490347417	0.336745565028074\\
0.598658782272132	0.335409273103359\\
0.599995074196846	0.334072981178645\\
0.601331366121561	0.33273668925393\\
0.602667658046275	0.331400397329216\\
0.60400394997099	0.330064105404501\\
0.605340241895704	0.328727813479787\\
0.606676533820419	0.327391521555072\\
0.608012825745134	0.326055229630357\\
0.609349117669848	0.324718937705643\\
0.610685409594563	0.323382645780928\\
0.612021701519277	0.322046353856214\\
0.613357993443992	0.320710061931499\\
0.614694285368707	0.319373770006784\\
0.616030577293421	0.31803747808207\\
0.617366869218136	0.316701186157355\\
0.61870316114285	0.315364894232641\\
0.620039453067565	0.314028602307926\\
0.621375744992279	0.312692310383212\\
0.622712036916994	0.311356018458497\\
0.624048328841709	0.310019726533782\\
0.625384620766423	0.308683434609068\\
0.626720912691138	0.307347142684353\\
0.628057204615852	0.306010850759639\\
0.629393496540567	0.304674558834924\\
0.630729788465281	0.303338266910209\\
0.632066080389996	0.302001974985495\\
0.633402372314711	0.30066568306078\\
0.634738664239425	0.299329391136066\\
0.63607495616414	0.297993099211351\\
0.637411248088854	0.296656807286637\\
0.638747540013569	0.295320515361922\\
0.640083831938283	0.293984223437208\\
0.641420123862998	0.292647931512493\\
0.642756415787713	0.291311639587778\\
0.644092707712427	0.289975347663064\\
0.645428999637142	0.288639055738349\\
0.646765291561856	0.287302763813635\\
0.648101583486571	0.28596647188892\\
0.649437875411286	0.284630179964205\\
0.650774167336	0.283293888039491\\
0.652110459260715	0.281957596114776\\
0.653446751185429	0.280621304190062\\
0.654783043110144	0.279285012265347\\
0.656119335034858	0.277948720340633\\
0.657455626959573	0.276612428415918\\
0.658791918884288	0.275276136491203\\
0.660128210809002	0.273939844566489\\
0.661464502733717	0.272603552641774\\
0.662800794658431	0.27126726071706\\
0.664137086583146	0.269930968792345\\
0.66547337850786	0.26859467686763\\
0.666809670432575	0.267258384942916\\
0.66814596235729	0.265922093018201\\
0.669482254282004	0.264585801093487\\
0.670818546206719	0.263249509168772\\
0.672154838131433	0.261913217244058\\
0.673491130056148	0.260576925319343\\
0.674827421980863	0.259240633394628\\
0.676163713905577	0.257904341469914\\
0.677500005830292	0.256568049545199\\
0.678836297755006	0.255231757620485\\
0.680172589679721	0.25389546569577\\
0.681508881604435	0.252559173771056\\
0.68284517352915	0.251222881846341\\
0.684181465453865	0.249886589921626\\
0.685517757378579	0.248550297996912\\
0.686854049303294	0.247214006072197\\
0.688190341228008	0.245877714147483\\
0.689526633152723	0.244541422222768\\
0.690862925077438	0.243205130298053\\
0.692199217002152	0.241868838373339\\
0.693535508926867	0.240532546448624\\
0.694871800851581	0.23919625452391\\
0.696208092776296	0.237859962599195\\
0.69754438470101	0.236523670674481\\
0.698880676625725	0.235187378749766\\
0.70021696855044	0.233851086825051\\
0.701553260475154	0.232514794900337\\
0.702889552399869	0.231178502975622\\
0.704225844324583	0.229842211050908\\
0.705562136249298	0.228505919126193\\
0.706898428174012	0.227169627201478\\
0.708234720098727	0.225833335276764\\
0.709571012023442	0.224497043352049\\
0.710907303948156	0.223160751427335\\
0.712243595872871	0.22182445950262\\
0.713579887797585	0.220488167577906\\
0.7149161797223	0.219151875653191\\
0.716252471647015	0.217815583728476\\
0.717588763571729	0.216479291803762\\
0.718925055496444	0.215142999879047\\
0.720261347421158	0.213806707954333\\
0.721597639345873	0.212470416029618\\
0.722933931270587	0.211134124104904\\
0.724270223195302	0.209797832180189\\
0.725606515120017	0.208461540255474\\
0.726942807044731	0.20712524833076\\
0.728279098969446	0.205788956406045\\
0.72961539089416	0.204452664481331\\
0.730951682818875	0.203116372556616\\
0.73228797474359	0.201780080631901\\
0.733624266668304	0.200443788707187\\
0.734960558593019	0.199107496782472\\
0.736296850517733	0.197771204857758\\
0.737633142442448	0.196434912933043\\
0.738969434367162	0.195098621008329\\
0.740305726291877	0.193762329083614\\
0.741642018216591	0.192426037158899\\
0.742978310141306	0.191089745234185\\
0.744314602066021	0.18975345330947\\
0.745650893990735	0.188417161384756\\
0.74698718591545	0.187080869460041\\
0.748323477840164	0.185744577535327\\
0.749659769764879	0.184408285610612\\
0.750996061689594	0.183071993685897\\
0.752332353614308	0.181735701761183\\
0.753668645539023	0.180399409836468\\
0.755004937463737	0.179063117911754\\
0.756341229388452	0.177726825987039\\
0.757677521313166	0.176390534062325\\
0.759013813237881	0.17505424213761\\
0.760350105162596	0.173717950212895\\
0.76168639708731	0.172381658288181\\
0.763022689012025	0.171045366363466\\
0.764358980936739	0.169709074438752\\
0.765695272861454	0.168372782514037\\
0.767031564786169	0.167036490589322\\
0.768367856710883	0.165700198664608\\
0.769704148635598	0.164363906739893\\
0.771040440560312	0.163027614815179\\
0.772376732485027	0.161691322890464\\
0.773713024409741	0.16035503096575\\
0.775049316334456	0.159018739041035\\
0.776385608259171	0.15768244711632\\
0.777721900183885	0.156346155191606\\
0.7790581921086	0.155009863266891\\
0.780394484033314	0.153673571342177\\
0.781730775958029	0.152337279417462\\
0.783067067882744	0.151000987492747\\
0.784403359807458	0.149664695568033\\
0.785739651732173	0.148328403643318\\
0.787075943656887	0.146992111718604\\
0.788412235581602	0.145655819793889\\
0.789748527506316	0.144319527869175\\
0.791084819431031	0.14298323594446\\
0.792421111355746	0.141646944019745\\
0.79375740328046	0.140310652095031\\
0.795093695205175	0.138974360170316\\
0.796429987129889	0.137638068245602\\
0.797766279054604	0.136301776320887\\
0.799102570979318	0.134965484396173\\
0.800438862904033	0.133629192471458\\
0.801775154828748	0.132292900546743\\
0.803111446753462	0.130956608622029\\
0.804447738678177	0.129620316697314\\
0.805784030602891	0.1282840247726\\
0.807120322527606	0.126947732847885\\
0.808456614452321	0.12561144092317\\
0.809792906377035	0.124275148998456\\
0.81112919830175	0.122938857073741\\
0.812465490226464	0.121602565149027\\
0.813801782151179	0.120266273224312\\
0.815138074075893	0.118929981299598\\
0.816474366000608	0.117593689374883\\
0.817810657925323	0.116257397450168\\
0.819146949850037	0.114921105525454\\
0.820483241774752	0.113584813600739\\
0.821819533699466	0.112248521676025\\
0.823155825624181	0.11091222975131\\
0.824492117548896	0.109575937826595\\
0.82582840947361	0.108239645901881\\
0.827164701398325	0.106903353977166\\
0.828500993323039	0.105567062052452\\
0.829837285247754	0.104230770127737\\
0.831173577172468	0.102894478203023\\
0.832509869097183	0.101558186278308\\
0.833846161021897	0.100221894353594\\
0.835182452946612	0.0988856024288789\\
0.836518744871327	0.0975493105041643\\
0.837855036796041	0.0962130185794497\\
0.839191328720756	0.0948767266547351\\
0.84052762064547	0.0935404347300206\\
0.841863912570185	0.092204142805306\\
0.8432002044949	0.0908678508805915\\
0.844536496419614	0.0895315589558768\\
0.845872788344329	0.0881952670311622\\
0.847209080269043	0.0868589751064476\\
0.848545372193758	0.0855226831817332\\
0.849881664118472	0.0841863912570185\\
0.851217956043187	0.0828500993323039\\
0.852554247967902	0.0815138074075893\\
0.853890539892616	0.0801775154828749\\
0.855226831817331	0.0788412235581603\\
0.856563123742045	0.0775049316334456\\
0.85789941566676	0.076168639708731\\
0.859235707591475	0.0748323477840164\\
0.860571999516189	0.0734960558593019\\
0.861908291440904	0.0721597639345873\\
0.863244583365618	0.0708234720098727\\
0.864580875290333	0.0694871800851581\\
0.865917167215047	0.0681508881604436\\
0.867253459139762	0.0668145962357289\\
0.868589751064477	0.0654783043110143\\
0.869926042989191	0.0641420123862997\\
0.871262334913906	0.0628057204615853\\
0.87259862683862	0.0614694285368707\\
0.873934918763335	0.060133136612156\\
0.87527121068805	0.0587968446874414\\
0.876607502612764	0.057460552762727\\
0.877943794537479	0.0561242608380124\\
0.879280086462193	0.0547879689132977\\
0.880616378386908	0.0534516769885831\\
0.881952670311622	0.0521153850638686\\
0.883288962236337	0.0507790931391541\\
0.884625254161052	0.0494428012144394\\
0.885961546085766	0.0481065092897248\\
0.887297838010481	0.0467702173650103\\
0.888634129935195	0.0454339254402957\\
0.88997042185991	0.044097633515581\\
0.891306713784625	0.0427613415908664\\
0.892643005709339	0.041425049666152\\
0.893979297634054	0.0400887577414374\\
0.895315589558768	0.0387524658167228\\
0.896651881483483	0.0374161738920081\\
0.897988173408197	0.0360798819672937\\
0.899324465332912	0.0347435900425791\\
0.900660757257627	0.0334072981178645\\
0.901997049182341	0.0320710061931498\\
0.903333341107056	0.0307347142684353\\
0.90466963303177	0.0293984223437208\\
0.906005924956485	0.0280621304190062\\
0.907342216881199	0.0267258384942916\\
0.908678508805914	0.025389546569577\\
0.910014800730629	0.0240532546448624\\
0.911351092655343	0.0227169627201478\\
0.912687384580058	0.0213806707954332\\
0.914023676504772	0.0200443788707187\\
0.915359968429487	0.0187080869460041\\
0.916696260354201	0.0173717950212895\\
0.918032552278916	0.0160355030965749\\
0.919368844203631	0.0146992111718605\\
0.920705136128345	0.0133629192471458\\
0.92204142805306	0.0120266273224312\\
0.923377719977774	0.0106903353977166\\
0.924714011902489	0.00935404347300206\\
0.926050303827203	0.00801775154828754\\
0.927386595751918	0.00668145962357292\\
0.928722887676633	0.00534516769885829\\
0.930059179601347	0.00400887577414377\\
0.931395471526062	0.00267258384942914\\
0.932731763450776	0.00133629192471452\\
0.934068055375491	0\\
};
\addlegendentry{\Large{$\text{Log-loss RDF }(R_{\ell}(D))$}}

%\addplot [color=red, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%0.321928094887362	0.934068055375491\\
%};
%\addlegendentry{$\text{D}_{\text{min}}$}

%\addplot [color=red, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%1.02192809488736	4.35887708306187e-13\\
%};
%\addlegendentry{$\text{D}_{\text{max}}$}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.718120079052432	0\\
0.718120079052432	0.21594797629411\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.21594797629411\\
0.718120079052432	0.21594797629411\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.815791821860424	0\\
0.815791821860424	0.118276233655621\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.118276233655621\\
0.815791821860424	0.118276233655621\\
};
\addplot [color=black, line width=1.2pt, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.718120079052432	0.21594797629411\\
};
\addlegendentry{\Large{$(H(X|U_1),I(U_1;X))=(0.718, 0.216)$}}

\addplot [color=black, line width=1.2pt, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.815791821860424	0.118276233655621\\
};
\addlegendentry{\Large{$(H(X|U_2),I(U_2;X)) =(0.816, 0.118)$}}

\node[above right, align=left, inner sep=0]
at (axis cs:0.718,0.216) { \large{(0.7181, 0.2159)}};
\node[below right, align=left, inner sep=0]
at (axis cs:0.816,0.158) { \large{(0.8158, 0.1183)}};
\end{axis}
\end{tikzpicture}
